End-to-end Modeling and Optimization of Timing and Energy in Wireless IoT Systems

With the advent of edge computing, data generated by end devices can be pre-processed before transmission, possibly saving transmission time and energy. On the other hand, data processing itself incurs latency and energy consumption, depending on the complexity of the computing operations and the speed of the processor. The energy-latency-reliability profile resulting from the concatenation of pre-processing operations (specifically, data compression) and data transmission is particularly relevant in wireless communication services, whose requirements may change dramatically with the application domain. In this paper, we study this multi-dimensional optimization problem, introducing a simple model to investigate the tradeoff among end-to-end latency, reliability, and energy consumption when considering compression and communication operations in a constrained wireless device. We then study the Pareto fronts of the energy-latency trade-off, considering data compression ratio and device processing speed as key design variables. Our results show that the energy costs grows exponentially with the reduction of the end-to-end latency, so that considerable energy saving can be obtained by slightly relaxing the latency requirements of applications. These findings challenge conventional rigid communication latency targets, advocating instead for application-specific end-to-end latency budgets that account for computational and transmission overhead.

==> figures/alpha_energy.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
width=11em,
height=11em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={$\alpha$},
ylabel={$E_c + E_{\mathrm{tx}}$[J]},
x grid style={darkgray176},
xmin=0.0, xmax=1.0,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=0.15,
ytick style={color=black},
ytick={0, 0.05,0.1,0.15},
yticklabels={0.0, 0.05, 0.1,0.15},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]

\addplot [ultra thick, color2] table {qaoi_plots_new/2_energy_alpha_Q1.20_fc1600000000.00.dat};

\addplot [ultra thick, color7] table {qaoi_plots_new/energy_alpha_Q1.20_fc1600000000.00.dat};

\end{axis}
\end{tikzpicture}

==> figures/alpha_prob.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
width=11em,
height=11em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={$\alpha$},
%ylabel={$(1-\varepsilon_c)(1-\varepsilon_{\mathrm{tx}})$},
ylabel={$P_{\rm succ}$},
x grid style={darkgray176},
xmin=0.0, xmax=1.0,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=1,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]
\addplot [ultra thick, color2] table {qoai_plots/2_prob_alpha_Q1.20_fc1600000000.00.dat};
\addplot [ultra thick, color7] table {qoai_plots/prob_alpha_Q1.20_fc1600000000.00.dat};


\end{axis}
\end{tikzpicture}

==> figures/bound_validation.tex <==
% This file was created with tikzplotlib v0.10.1.
\usetikzlibrary{fillbetween}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
width=24em,
height=13em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
minor tick num=1,
xlabel={$Q$},
ylabel={$F_{T}^{-1}(\varrho)$ [s]},
x grid style={darkgray176},
xmin=1.1, xmax=1.35,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.27, ymax=0.32,
ytick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
legend style={draw=white!15!black, font=\scriptsize, at={(0.5, 0.99)}, anchor=north, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1,
set layers,
]
\addplot [thick, name path=upper, color2] table {power_plots/upper_quantile_new.dat};
\addplot [thick, color7] table {power_plots/quantile_mc_new.dat};
\addplot [thick, name path=lower, color3] table {power_plots/lower_quantile_new.dat};

\addplot[
        fill=color2,
        draw=none,
        fill opacity=0.2
    ] fill between[
        of=upper and lower
    ];
\draw[<->, black] (axis cs:1.19,0.2815) -- node[above=5pt, font=\footnotesize] {1\% interval} (axis cs:1.19,0.2785);


\legend{Upper Bound, Monte Carlo, 99\% Upper Bound};
\end{axis}
\end{tikzpicture}

==> figures/comp_model_lengend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
    width=0cm,
    height=0cm,
    axis line style={draw=none},
    tick style={draw=none},
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=left, fill opacity=1, align=center, draw=black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=4em}},
    legend columns=3,
]
\addplot [ultra thick, color2, const plot mark left]
table {%
0 0
};
\addlegendentry{$Q = 1.1$}
\addplot [ultra thick, color3, const plot mark left]
table {%
0 0
};
\addlegendentry{$Q = 1.2$}
\addplot [ultra thick, color4, const plot mark left]
table {%
0 0
};
\addlegendentry{$Q = 1.3$}
\addplot [ultra thick, color5, const plot mark left]
table {%
0 0
};
\addlegendentry{$Q = 1.4$}
\addplot [ultra thick, color6, const plot mark left]
table {%
0 0
};
\addlegendentry{$Q = 1.5$}

\end{axis}

\end{tikzpicture}

==> figures/comparison_with_fixed_compression.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
width=25em,
height=14.5em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Latency [s]},
ylabel={Energy [J]},
x grid style={darkgray176},
xmin=0.27, xmax=0.37,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=0.14,
ytick style={color=black},
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1, 0.12, 0.14},
yticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.1, 0.12, 0.14},
legend style={draw=white!15!black, font=\scriptsize, at={(0.5, 1.28)}, anchor=north, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=3
]
%\addplot [semithick, color2, only marks, mark=*, mark %size=2, mark options={solid}]
%table {%
%0.35337045906044895 0.08582380175956363
%};
%\addplot [semithick, color3, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.35590183011845883 0.08582380175956363
%};

\addplot [ultra thick, color3]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/fast_fading/first_scenario/pareto_rho_0.99.txt};


\addplot[thick, color3, dashed] table {
0.37182912365807264 0.005694161122457277
0.34901017749712526 0.00454231107590676
0.335164113779994 0.003937758325056606
0.3247422365344312 0.004228295430666551
0.31634265901789704 0.004251787967744114
0.3096212874862495 0.004756503850545622
0.30430932829046986 0.00525290065693701
0.30011003813968584 0.0057407712734932614
0.2968004423551807 0.006486493154940487
0.2941577671784557 0.00723000266424062
0.2920078322612524 0.008240103674341637
0.29022045484573405 0.00925020468444264
0.2886971783239336 0.010526897195344526
0.28737253725109835 0.011536998205445528
0.2862047119983673 0.012811478344200336
0.28515637239857783 0.013821579354301339
0.28420705577099087 0.01509387454694272
0.28333970906883504 0.016103975557043737
0.28253737275468305 0.01737411277814914
0.2817964457618856 0.018384213788250142
0.28110002122803046 0.019652219570191892
0.28045164972395087 0.02066232058029291
0.2798358845598629 0.021928221022262794
0.27925775243393275 0.022938322032363796
0.27870629495863614 0.024202142809177533
0.27818299232941646 0.02521224381927855
0.27768482072679385 0.026474010189966327
0.2772053008235938 0.02748411120006733
0.2767515104332489 0.028494212210168346
0.27630884393706984 0.02975394902635771
0.27589643623725135 0.0310116807404541
0.2755137331137171 0.032267431413625494
0.2752509610108957 0.03376298296215206
0.2749500749969592 0.03501293108297569
0.2748540393161585 0.036497082866239136
0.2746362886322831 0.03774143162811734
0.27444795005699735 0.038983957454506335
0.27457998363385683 0.04045352375085352
0.2744772170084052 0.04169070664886679
0.2744043897339987 0.04292614945974514
0.274361597511716 0.04415987210810524
};

\addplot [semithick, color7, only marks, mark=*, mark size=2, mark options={solid}]
table {%
0.3175087348577471 0.0772309013290442
};

\addplot[mark = square, color4] table {
0.3084939327163582 0.07121212121212121
0.3016695515330936 0.07222222222222223
0.29865777755991607 0.07323232323232323
0.29686502334219955 0.07424242424242425
0.29564254611981866 0.07525252525252525
0.2947405937528884 0.07626262626262627
0.29403983298696623 0.07727272727272727
0.2934751048926007 0.07828282828282829
0.2930074200149532 0.0792929292929293
};

\addplot[mark = diamond, color5] table {
0.33601075458998725 0.06414141414141414
0.327319984012434 0.06515151515151515
0.32066067433953005 0.06616161616161617
0.31534759617485997 0.06717171717171717
0.31098080228590297 0.06818181818181818
0.30730909246938265 0.0691919191919192
0.30416569394374654 0.07020202020202021
0.3014349642502957 0.07121212121212121
0.2990338549002554 0.07222222222222223
0.2969009777407375 0.07323232323232323
0.2949898438876667 0.07424242424242425
0.29326451514467855 0.07525252525252525
0.29169671240547584 0.07626262626262627
0.29026383717680715 0.07727272727272727
0.2889475839102759 0.07828282828282829
0.28773294535528804 0.0792929292929293
0.2866074858114804 0.0803030303030303
0.2855608009786782 0.08131313131313131
0.28458411030412145 0.08232323232323233
0.2836699450536212 0.08333333333333334
0.28281190662810607 0.08434343434343435
0.28200447716454236 0.08535353535353535
0.28124286955893435 0.08636363636363636
0.28052290756717135 0.08737373737373738
0.27984092910531677 0.08838383838383838
0.27919370762433177 0.08939393939393939
0.27857838769769394 0.0904040404040404
0.27799243188204564 0.09141414141414142
0.27743357659104195 0.09242424242424244
0.2768997952296587 0.09343434343434344
0.2763892672180894 0.09444444444444444
0.27590035182460126 0.09545454545454546
0.27543156594922386 0.09646464646464648
0.27498156517211464 0.09747474747474748
0.27454912751437116 0.09848484848484848
};

\addplot[mark = triangle, color6] table {
0.4513545206105338 0.062121212121212126
0.4406384020659849 0.06313131313131314
0.43123248306942275 0.06414141414141414
0.4228898425679431 0.06515151515151515
0.41542415377078334 0.06616161616161617
0.4086918153141441 0.06717171717171717
0.4025801276495642 0.06818181818181818
0.39699923738610693 0.0691919191919192
0.391876508047021 0.07020202020202021
0.3871524982628529 0.07121212121212121
0.3827780316621371 0.07222222222222223
0.37871202468606613 0.07323232323232323
0.37491985102019204 0.07424242424242425
0.3713720926973456 0.07525252525252525
0.3680435742816329 0.07626262626262627
0.3649126072994042 0.07727272727272727
0.3619603928835705 0.07828282828282829
0.3591705449123296 0.0792929292929293
0.3565287059326314 0.0803030303030303
0.3540222352604596 0.08131313131313131
0.3516399537570283 0.08232323232323233
0.34937193349846674 0.08333333333333334
0.34720932329538956 0.08434343434343435
0.345144203057705 0.08535353535353535
0.3431694615331716 0.08636363636363636
0.34127869311181935 0.08737373737373738
0.3394661102792319 0.08838383838383838
0.33772646898936004 0.08939393939393939
0.3360550047624572 0.0904040404040404
0.33444737773285615 0.09141414141414142
0.33289962520195543 0.09242424242424244
0.33140812051432955 0.09343434343434344
0.3299695372846249 0.09444444444444444
0.3285808181714439 0.09545454545454546
0.3272391475305976 0.09646464646464648
0.32594192739071737 0.09747474747474748
0.3246867562845055 0.09848484848484848
0.3234714105429526 0.0994949494949495
0.3222938277208677 0.10050505050505051
0.32115209187254756 0.10151515151515152
0.3200444204383638 0.10252525252525252
0.3189691525380405 0.10353535353535354
0.31792473849569763 0.10454545454545455
0.31690973044636433 0.10555555555555556
0.315922773894436 0.10656565656565657
0.31496260011212573 0.10757575757575757
0.31402801928088064 0.10858585858585859
0.3131179142914426 0.10959595959595961
0.31223123512908213 0.11060606060606061
0.311366993779835 0.11161616161616161
0.31052425960155283 0.11262626262626263
0.30970215511045907 0.11363636363636363
0.30889985213984006 0.11464646464646465
0.30811656833264034 0.11565656565656567
0.3073515639341956 0.11666666666666667
0.30660413885521276 0.11767676767676769
0.3058736299784933 0.11868686868686869
0.30515940868584757 0.1196969696969697
0.3044608785842369 0.12070707070707071
0.3037774734124508 0.12171717171717172
0.30310865511161766 0.12272727272727273
0.30245391204461036 0.12373737373737374
0.3018127573509543 0.12474747474747475
0.3011847274252172 0.12575757575757576
0.30056938050807536 0.12676767676767675
0.29996629538032527 0.12777777777777777
0.2993750701510689 0.12878787878787878
0.29879532113214957 0.1297979797979798
0.2982266817916773 0.13080808080808082
0.2976688017801578 0.13181818181818183
0.29712134602334705 0.13282828282828285
0.2965839938764936 0.13383838383838384
0.2960564383351202 0.13484848484848486
0.2955383852979306 0.13585858585858585
0.2950295528778213 0.13686868686868686
0.2945296707573315 0.13787878787878788
0.29403847958518353 0.1388888888888889
0.2935557304108524 0.1398989898989899
0.2930811841543658 0.14090909090909093
0.2926146111087678 0.14191919191919192
0.2921557904728954 0.14292929292929293
0.29170450991230923 0.14393939393939392
0.29126056514639415 0.14494949494949494
0.29082375955980744 0.14595959595959596
0.29039390383659497 0.14696969696969697
0.2899708156154288 0.147979797979798
};



\addplot [black, dashed, name path=low] table {%
0.3175087348577471 0.0772309013290442
0.7   0.0772309013290442
};
\addplot [black, name path=high] table {%
0.3175087348577471 0.14
0.7   0.14
};
\addplot [black, dashed, name path=left] table {%
0.3175087348577471 0.0772309013290442
0.3175087348577471 0.14
};
\addplot[
        fill=black!5,
        draw=none,
        pattern=north west lines,
        pattern color=black
    ] fill between[
        of=high and low
    ];

\legend{Optimal, {$E_c(f_c^*,Q^*)$}, No compression, $Q=1.1$,$Q=1.3$,$Q=1.5$};

\end{axis}
\end{tikzpicture}

==> figures/different_data_size.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=25em,
height=15.5em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Latency [s]},
ylabel={Energy [J]},
unbounded coords=jump,
x grid style={darkgray176},
xmin=0.2, xmax=0.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.05, ymax=0.11,
ytick style={color=black},
ytick={0.04,0.06, 0.08, 0.1, 0.12},
yticklabels={0.04,0.06, 0.08, 0.1, 0.12},
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]
%\addplot [semithick, color2, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.04884800550400002
%};
%\addplot [semithick, color3, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.08187200550400005
%};
%\addplot [semithick, color4, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.12521600550400006
%};
%\addplot [semithick, color5, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.18472800550400012
%};
%\addplot [semithick, color6, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.2666000055040002
%};


\addplot [ultra thick, color2]
table {%
0.257838223530357 0.05363636363636364
0.2500655762508844 0.05454545454545455
0.24514907644333253 0.05545454545454546
0.24168154212674994 0.056363636363636366
0.23906747647525764 0.057272727272727274
0.23700587668068654 0.05818181818181818
0.23532606786841978 0.0590909090909091
0.23392310689318127 0.060000000000000005
0.23272844904386034 0.06090909090909091
0.23169517520692826 0.06181818181818182
0.23078994280032974 0.06272727272727273
0.22998831940973252 0.06363636363636364
0.229271937981215 0.06454545454545454
0.22862668877568276 0.06545454545454546
0.2280415292331048 0.06636363636363637
0.22750767674445346 0.06727272727272728
0.227018046766586 0.06818181818181819
0.22656685275998265 0.06909090909090909
0.22614931560600646 0.07
};

\addplot [ultra thick, color3]
table {%
0.31939716758521375 0.057272727272727274
0.3082191494752853 0.05818181818181818
0.2992800143102894 0.0590909090909091
0.2920166884445029 0.060000000000000005
0.2861243882661245 0.06090909090909091
0.28134564724106514 0.06181818181818182
0.27745855802713887 0.06272727272727273
0.2742853887113007 0.06363636363636364
0.2716663200469764 0.06454545454545454
0.2694717771085173 0.06545454545454546
0.2676072699736741 0.06636363636363637
0.2659975877156022 0.06727272727272728
0.2645895166131076 0.06818181818181819
0.2633362225277832 0.06909090909090909
0.26221297700924673 0.07
0.2611955645274068 0.07090909090909092
0.2602640221045097 0.07181818181818182
0.2594086719919412 0.07272727272727274
0.2586136320188751 0.07363636363636364
0.2578761608991238 0.07454545454545455
0.2571825045137034 0.07545454545454547
0.25653480146367386 0.07636363636363637
0.25591894997072717 0.07727272727272727
0.2553413810198446 0.07818181818181819
0.25478770530561895 0.0790909090909091
0.2542647041641379 0.08
0.253763821543901 0.08090909090909092
0.25328509087836226 0.08181818181818182
0.2528291146467051 0.08272727272727273
0.2523868886837008 0.08363636363636365
0.25196552155817487 0.08454545454545456
0.251558291320677 0.08545454545454546
0.2511647343042478 0.08636363636363636
0.2507902208368653 0.08727272727272728
0.25048484078388505 0.0881818181818182
0.2502648073981755 0.0890909090909091
0.24999638168204713 0.09000000000000001
0.24990590284988035 0.09090909090909091
0.24970341618697667 0.09181818181818183
0.2497465834196203 0.09272727272727274
0.2496113213171722 0.09363636363636364
0.2494999042599545 0.09454545454545454
0.24972664963476188 0.09545454545454546
0.24968465447848706 0.09636363636363637
0.24966702987650205 0.09727272727272729
0.2496738806653149 0.09818181818181819
0.2497053383980839 0.09909090909090909
};

\addplot [ultra thick, color4]
table {%
0.37182912365807264 0.062121212121212126
0.34901017749712526 0.06313131313131314
0.335164113779994 0.06414141414141414
0.3247422365344312 0.06515151515151515
0.31634265901789704 0.06616161616161617
0.3096212874862495 0.06717171717171717
0.30430932829046986 0.06818181818181818
0.30011003813968584 0.0691919191919192
0.2968004423551807 0.07020202020202021
0.2941577671784557 0.07121212121212121
0.2920078322612524 0.07222222222222223
0.29022045484573405 0.07323232323232323
0.2886971783239336 0.07424242424242425
0.28737253725109835 0.07525252525252525
0.2862047119983673 0.07626262626262627
0.28515637239857783 0.07727272727272727
0.28420705577099087 0.07828282828282829
0.28333970906883504 0.0792929292929293
0.28253737275468305 0.0803030303030303
0.2817964457618856 0.08131313131313131
0.28110002122803046 0.08232323232323233
0.28045164972395087 0.08333333333333334
0.2798358845598629 0.08434343434343435
0.27925775243393275 0.08535353535353535
0.27870629495863614 0.08636363636363636
0.27818299232941646 0.08737373737373738
0.27768482072679385 0.08838383838383838
0.2772053008235938 0.08939393939393939
0.2767515104332489 0.0904040404040404
0.27630884393706984 0.09141414141414142
0.27589643623725135 0.09242424242424244
0.2755137331137171 0.09343434343434344
0.2752509610108957 0.09444444444444444
0.2749500749969592 0.09545454545454546
0.2748540393161585 0.09646464646464648
0.2746362886322831 0.09747474747474748
0.27444795005699735 0.09848484848484848
0.27457998363385683 0.0994949494949495
0.2744772170084052 0.10050505050505051
0.2744043897339987 0.10151515151515152
0.274361597511716 0.10252525252525252
0.2743489744569158 0.10353535353535354
};




\addplot [ultra thick, color5]
table {%
0.3962932109152042 0.06545454545454546
0.3685762473592971 0.06636363636363637
0.35275541560143703 0.06727272727272728
0.34158257779481793 0.06818181818181819
0.3324585207489009 0.06909090909090909
0.3249825389524373 0.07
0.318950934453552 0.07090909090909092
0.31413927644102596 0.07181818181818182
0.3103769926970648 0.07272727272727274
0.3074506063586363 0.07363636363636364
0.30517259048084866 0.07454545454545455
0.30336240377878493 0.07545454545454547
0.30187911762207426 0.07636363636363637
0.3006287149517202 0.07727272727272727
0.29954148701150346 0.07818181818181819
0.29858251109537637 0.0790909090909091
0.2977224513404183 0.08
0.2969366939815206 0.08090909090909092
0.2962216926847795 0.08181818181818182
0.2955510711595157 0.08272727272727273
0.2949356229799482 0.08363636363636365
0.2943483620103491 0.08454545454545456
0.29380485921435956 0.08545454545454546
0.2932822104997887 0.08636363636363636
0.2927927521126962 0.08727272727272728
0.2923230223520805 0.0881818181818182
0.29187539370770554 0.0890909090909091
0.29145097961561817 0.09000000000000001
0.2910365020744588 0.09090909090909091
0.2906442855897274 0.09181818181818183
0.29026460351425454 0.09272727272727274
0.28998271062577263 0.09363636363636364
0.2896970493193884 0.09454545454545454
0.2894440966346622 0.09545454545454546
0.2892238974796561 0.09636363636363637
0.28903655050154786 0.09727272727272729
0.2888822012599051 0.09818181818181819
0.2887610367931722 0.09909090909090909
0.28867328126836667 0.1
0.2886191924809274 0.10090909090909092
0.28859905902773536 0.10181818181818184
};

\addplot [ultra thick, color6]
table {%
0.39708237029422966 0.06818181818181819
0.37030388891764615 0.06909090909090909
0.35458202788717524 0.07
0.3430836909197888 0.07090909090909092
0.33391367823672774 0.07181818181818182
0.3265039579873985 0.07272727272727274
0.3206617693159353 0.07363636363636364
0.3161904698087145 0.07454545454545455
0.3129443470375702 0.07545454545454547
0.3106752155679862 0.07636363636363637
0.30904463759311557 0.07727272727272727
0.307794169629008 0.07818181818181819
0.30676215590981776 0.0790909090909091
0.305879947971359 0.08
0.3051060791752408 0.08090909090909092
0.30440589826011233 0.08181818181818182
0.30376599850648695 0.08272727272727273
0.30318456290593654 0.08363636363636365
0.3026318343840325 0.08454545454545456
0.302124702914898 0.08545454545454546
0.3016391061361591 0.08636363636363636
0.3011887438977444 0.08727272727272728
0.3007515332210361 0.0881818181818182
0.3003456457034866 0.0890909090909091
0.29994708504147105 0.09000000000000001
0.29958463176834155 0.09090909090909091
0.29925822699167226 0.09181818181818183
0.29896790528213757 0.09272727272727274
0.29871377598411364 0.09363636363636364
0.2984960096800265 0.09454545454545454
0.29831482824144545 0.09545454545454546
0.2981704974230631 0.09636363636363637
0.2980633212900759 0.09727272727272729
0.2979936379879287 0.09818181818181819
0.2979618165089178 0.09909090909090909
0.29796825420887413 0.1
};



\legend{$D=0.1$~MB, $D=0.25$~MB,  $D=0.5$~MB, $D=0.75$~MB, $D=1$~MB}
\end{axis}

\end{tikzpicture}


==> figures/different_distance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=25em,
height=15.5em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={QAoI [s]},
ylabel={Energy [J]},
unbounded coords=jump,
x grid style={darkgray176},
xmin=0.2, xmax=0.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.05, ymax=0.11,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]
%\addplot [semithick, color2, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.04884800550400002
%};
%\addplot [semithick, color3, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.08187200550400005
%};
%\addplot [semithick, color4, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.12521600550400006
%};
%\addplot [semithick, color5, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.18472800550400012
%};
%\addplot [semithick, color6, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.2666000055040002
%};


\addplot [ultra thick, color2]
table {%
0.257838223530357 0.05363636363636364
0.2500655762508844 0.05454545454545455
0.24514907644333253 0.05545454545454546
0.24168154212674994 0.056363636363636366
0.23906747647525764 0.057272727272727274
0.23700587668068654 0.05818181818181818
0.23532606786841978 0.0590909090909091
0.23392310689318127 0.060000000000000005
0.23272844904386034 0.06090909090909091
0.23169517520692826 0.06181818181818182
0.23078994280032974 0.06272727272727273
0.22998831940973252 0.06363636363636364
0.229271937981215 0.06454545454545454
0.22862668877568276 0.06545454545454546
0.2280415292331048 0.06636363636363637
0.22750767674445346 0.06727272727272728
0.227018046766586 0.06818181818181819
0.22656685275998265 0.06909090909090909
0.22614931560600646 0.07
};

\addplot [ultra thick, color3]
table {%
0.38941251764216944 0.06272727272727273
0.36236555190039715 0.06363636363636364
0.3473250548880895 0.06454545454545454
0.3367086751070213 0.06545454545454546
0.32790139324983064 0.06636363636363637
0.32063183502138515 0.06727272727272728
0.31469645358604337 0.06818181818181819
0.3098556910480257 0.06909090909090909
0.30592476837137134 0.07
0.30274246650328485 0.07090909090909092
0.3001423925821284 0.07181818181818182
0.2979935234559421 0.07272727272727274
0.29618621613958973 0.07363636363636364
0.29463862407685515 0.07454545454545455
0.29329396442689243 0.07545454545454547
0.2920989891180775 0.07636363636363637
0.2910320224709851 0.07727272727272727
0.2900636373052582 0.07818181818181819
0.289179228245906 0.0790909090909091
0.2883637690988694 0.08
0.2876072001052203 0.08090909090909092
0.28690219311608606 0.08181818181818182
0.28623939923986574 0.08272727272727273
0.28561864160924444 0.08363636363636365
0.28502711816577475 0.08454545454545456
0.2844727202471544 0.08545454545454546
0.28393777319854574 0.08636363636363636
0.2834326449948671 0.08727272727272728
0.2829486907174945 0.0881818181818182
0.28248327505931775 0.0890909090909091
0.28204155189076185 0.09000000000000001
0.2816107235419337 0.09090909090909091
0.2811983167037794 0.09181818181818183
0.2808046506527526 0.09272727272727274
0.2804167502392393 0.09363636363636364
0.28010474568369575 0.09454545454545454
0.2797980463707508 0.09545454545454546
0.2795199959148625 0.09636363636363637
0.27927053029415444 0.09727272727272729
0.2792358673503662 0.09818181818181819
0.2790703492424854 0.09909090909090909
0.2789339937636789 0.1
0.2788269170551294 0.10090909090909092
0.27874926955747853 0.10181818181818184
0.2787012331772345 0.10272727272727274
0.27868301891735414 0.10363636363636364
0.2786948648927002 0.10454545454545455
0.27873703466645816 0.10545454545454547
0.2788098158556914 0.10636363636363638
0.27891351896380046 0.10727272727272728
0.27904847640528224 0.10818181818181818
0.27921504169430644 0.1090909090909091
0.2794135887735514 0.11000000000000001
0.27964451146373825 0.11090909090909093
0.2799082230175516 0.11181818181818183
0.2802051557642926 0.11272727272727273
0.27982412714152166 0.11363636363636365
0.2801528388806621 0.11454545454545456
0.28051553745752367 0.11545454545454546
0.28091271549061414 0.11636363636363638
0.28134488347772935 0.11727272727272728
0.2809639918645402 0.1181818181818182
0.2814290899274873 0.11909090909090911
0.2819301191364347 0.12000000000000001
0.2824676461638874 0.12090909090909092
0.28208665060027927 0.12181818181818183
0.28265820533763975 0.12272727272727274
0.2832673226819909 0.12363636363636364
0.2828877534302869 0.12454545454545456
0.28353170100706226 0.12545454545454549
0.28421435753480984 0.12636363636363637
0.2838352746841401 0.1272727272727273
0.28455367111164576 0.12818181818181817
0.28531200232182075 0.1290909090909091
0.2849325610921579 0.13
0.28572764162791714 0.13090909090909092
0.28656396144544516 0.13181818181818183
0.2861833941198589 0.13272727272727275
0.2870575674240587 0.13363636363636366
0.2879743633048085 0.13454545454545455
0.2875919648385761 0.13545454545454547
0.28854780987344747 0.13636363636363638
0.2881673877952173 0.13727272727272727
0.28916285687373205 0.13818181818181818
0.28878411873119575 0.1390909090909091
0.2898198134778958 0.14
};

\addplot [ultra thick, color4]
table {%
0.37182912365807264 0.062121212121212126
0.34901017749712526 0.06313131313131314
0.335164113779994 0.06414141414141414
0.3247422365344312 0.06515151515151515
0.31634265901789704 0.06616161616161617
0.3096212874862495 0.06717171717171717
0.30430932829046986 0.06818181818181818
0.30011003813968584 0.0691919191919192
0.2968004423551807 0.07020202020202021
0.2941577671784557 0.07121212121212121
0.2920078322612524 0.07222222222222223
0.29022045484573405 0.07323232323232323
0.2886971783239336 0.07424242424242425
0.28737253725109835 0.07525252525252525
0.2862047119983673 0.07626262626262627
0.28515637239857783 0.07727272727272727
0.28420705577099087 0.07828282828282829
0.28333970906883504 0.0792929292929293
0.28253737275468305 0.0803030303030303
0.2817964457618856 0.08131313131313131
0.28110002122803046 0.08232323232323233
0.28045164972395087 0.08333333333333334
0.2798358845598629 0.08434343434343435
0.27925775243393275 0.08535353535353535
0.27870629495863614 0.08636363636363636
0.27818299232941646 0.08737373737373738
0.27768482072679385 0.08838383838383838
0.2772053008235938 0.08939393939393939
0.2767515104332489 0.0904040404040404
0.27630884393706984 0.09141414141414142
0.27589643623725135 0.09242424242424244
0.2755137331137171 0.09343434343434344
0.2752509610108957 0.09444444444444444
0.2749500749969592 0.09545454545454546
0.2748540393161585 0.09646464646464648
0.2746362886322831 0.09747474747474748
0.27444795005699735 0.09848484848484848
0.27457998363385683 0.0994949494949495
0.2744772170084052 0.10050505050505051
0.2744043897339987 0.10151515151515152
0.274361597511716 0.10252525252525252
0.2743489744569158 0.10353535353535354
};




\addplot [ultra thick, color5]
table {%
0.363461184541472 0.06181818181818182
0.3439896212393957 0.06272727272727273
0.33165054227039814 0.06363636363636364
0.3219860133967153 0.06454545454545454
0.314029688418448 0.06545454545454546
0.30753344631835233 0.06636363636363637
0.30225055614676 0.06727272727272728
0.2979933853804198 0.06818181818181819
0.29456046278313186 0.06909090909090909
0.2917878640081235 0.07
0.2895220589553546 0.07090909090909092
0.2876383102583986 0.07181818181818182
0.28604005761840345 0.07272727272727274
0.2846617808673149 0.07363636363636364
0.28345273859136655 0.07454545454545455
0.28237166349966086 0.07545454545454547
0.28140183869559515 0.07636363636363637
0.28051280336463874 0.07727272727272727
0.27970166493501025 0.07818181818181819
0.27894546649350954 0.0790909090909091
0.2782474462060053 0.08
0.2775877969970156 0.08090909090909092
0.2769751465850538 0.08181818181818182
0.2763883864429112 0.08272727272727273
0.27583931506046394 0.08363636363636365
0.2753131960907556 0.08454545454545456
0.274814071454601 0.08545454545454546
0.2743387341603198 0.08636363636363636
0.2738796986464575 0.08727272727272728
0.2734444948503244 0.0881818181818182
0.2730219529384061 0.0890909090909091
0.2726161830040201 0.09000000000000001
0.2722293345502066 0.09090909090909091
0.2718730627357798 0.09181818181818183
0.271544244255699 0.09272727272727274
0.27124363200396295 0.09363636363636364
0.2711034931195779 0.09454545454545454
0.2708842049302536 0.09545454545454546
0.2706933781874779 0.09636363636363637
0.2705310438732813 0.09727272727272729
0.27067202660561474 0.09818181818181819
0.27059448365335703 0.09909090909090909
0.27054625900774454 0.1
0.27052753406718033 0.10090909090909092
0.27053851973129023 0.10181818181818184
0.27057945436085434 0.10272727272727274
0.27065060206758557 0.10363636363636364
0.2707522512803493 0.10454545454545455
0.2708847135443212 0.10545454545454547
0.27104832251745214 0.10636363636363638
0.27124343313492794 0.10727272727272728
0.27147042091738915 0.10818181818181818
0.2710897753456817 0.1090909090909091
0.27134765924369325 0.11000000000000001
0.27163805613926767 0.11090909090909093
0.27196140670249136 0.11181818181818183
0.2723181698329664 0.11272727272727273
0.2727088225115626 0.11363636363636365
0.272328612294447 0.11454545454545456
0.2727513396626057 0.11545454545454546
0.27320882330119417 0.11636363636363638
0.2737015971906542 0.11727272727272728
0.2733224031766184 0.1181818181818182
0.27384820847454144 0.11909090909090911
0.27441029799257094 0.12000000000000001
0.27500926070153736 0.12090909090909092
0.2746291070664992 0.12181818181818183
0.27526230070099417 0.12272727272727274
0.275933481232539 0.12363636363636364
0.2755541922387108 0.12454545454545456
0.2762604713540769 0.12545454545454549
0.2770059307795064 0.12636363636363637
0.27662662434226976 0.1272727272727273
0.2774081519863382 0.12818181818181817
0.2782301317996559 0.1290909090909091
0.27785000997557796 0.13
0.2787091237344987 0.13090909090909092
0.27961003975799315 0.13181818181818183
0.27922837293124136 0.13272727272727275
0.2801675808331469 0.13363636363636366
0.27978807963661045 0.13454545454545455
0.2807661341368898 0.13545454545454547
0.2817881128995475 0.13636363636363638
0.28140597740831874 0.13727272727272727
0.2824680985198127 0.13818181818181818
0.2820874341628027 0.1390909090909091
0.2831903263391566 0.14
};

\addplot [ultra thick, color6]
table {%
0.4043040254510861 0.06090909090909091
0.35891022189067967 0.06181818181818182
0.34024054797893405 0.06272727272727273
0.32839296209824503 0.06363636363636364
0.3189507262104502 0.06454545454545454
0.31120118610171776 0.06545454545454546
0.3048592351105922 0.06636363636363637
0.29973019423905195 0.06727272727272728
0.2955900302769575 0.06818181818181819
0.29226279642144926 0.06909090909090909
0.2895676739733831 0.07
0.2873675395399793 0.07090909090909092
0.28553218190305935 0.07181818181818182
0.2839707979241347 0.07272727272727274
0.28262137341438287 0.07363636363636364
0.2814386733013147 0.07454545454545455
0.28037619550851406 0.07545454545454547
0.27942469604841325 0.07636363636363637
0.27854862782730766 0.07727272727272727
0.27775132973559263 0.07818181818181819
0.27700469592040056 0.0790909090909091
0.27631726248873284 0.08
0.2756654983729581 0.08090909090909092
0.275059357006364 0.08181818181818182
0.2744812850589354 0.08272727272727273
0.2739374535625245 0.08363636363636365
0.27341901391878876 0.08454545454545456
0.2729242098125936 0.08545454545454546
0.2724558253418023 0.08636363636363636
0.2720004233281144 0.08727272727272728
0.2715685448405861 0.0881818181818182
0.27115219706596566 0.0890909090909091
0.27074928913644575 0.09000000000000001
0.270365084202272 0.09090909090909091
0.2700176782488974 0.09181818181818183
0.2696943971675104 0.09272727272727274
0.2695099303774664 0.09363636363636364
0.26926744689420284 0.09454545454545454
0.26905333127569253 0.09545454545454546
0.26886757577095055 0.09636363636363637
0.2689609190426708 0.09727272727272729
0.26885908111030754 0.09818181818181819
0.2687863281557078 0.09909090909090909
0.26874281442323533 0.1
0.26872872555871763 0.10090909090909092
0.2687442762482048 0.10181818181818184
0.26878970824031295 0.10272727272727274
0.2688652886884929 0.10363636363636364
0.26897130876160336 0.10454545454545455
0.26910808248071477 0.10545454545454547
0.26927594574766367 0.10636363636363638
0.2694752555369755 0.10727272727272728
0.269706389227678 0.10818181818181818
0.2699697440555094 0.1090909090909091
0.26958902460574674 0.11000000000000001
0.26988343966442085 0.11090909090909093
0.2702107614330874 0.11181818181818183
0.27057145000197014 0.11272727272727273
0.2709659834516368 0.11363636363636365
0.2713948577678812 0.11454545454545456
0.2710134801500346 0.11545454545454546
0.27147474056493637 0.11636363636363638
0.2719712504272242 0.11727272727272728
0.2725035620818394 0.1181818181818182
0.27212261183142494 0.11909090909090911
0.2726883443060415 0.12000000000000001
0.2732909120392193 0.12090909090909092
0.27291175178575006 0.12181818181818183
0.2735485019262812 0.12272727272727274
0.2742232027554759 0.12363636363636364
0.27493649849869545 0.12454545454545456
0.27455460892093975 0.12545454545454549
0.2753035089735675 0.12636363636363637
0.2760922358234187 0.1272727272727273
0.27571002354034396 0.12818181818181817
0.276535368499503 0.1290909090909091
0.27615610091008164 0.13
0.27701854047159324 0.13090909090909092
0.2779227496626192 0.13181818181818183
0.27754190152176866 0.13272727272727275
0.2784843653722757 0.13363636363636366
0.27810565554608907 0.13454545454545455
0.2790869300748414 0.13545454545454547
0.2801120975659873 0.13636363636363638
0.2797307246539029 0.13727272727272727
0.2807960001897696 0.13818181818181818
0.2804160754647096 0.1390909090909091
0.28152208875900864 0.14
};



\legend{$D=0.1$MB, $D=0.25$MB,  $D=0.5$MB, $D=0.75$MB, $D=1$MB}
\end{axis}

\end{tikzpicture}


==> figures/f_energy_comp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}


\begin{axis}[
width=12.2em,
height=12.5em,
tick align=outside,
tick pos=left,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Frequency [GHz]},
ylabel={Energy [J]},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=750000000, xmax=1850000000,
scaled x ticks=false,
xtick style={color=black},
xtick={60000000,800000000,1000000000,1200000000,1400000000,1600000000,1800000000,2000000000},
xticklabels={0.6,0.8,1,1.2,1.4,1.6,1.8},
y grid style={darkgray176},
ymin=-0.000234065174949602, ymax=0.25266083774733,
ytick style={color=black},
legend style={at={(0,1)}, anchor=north west, legend cell align=left},   
]
\addplot [ultra thick, color2]
table {%
800000000 0.011261157685154
810101010.10101 0.0115473256359711
820202020.20202 0.0118370841507885
830303030.30303 0.012130433229606
840404040.40404 0.0124273728724238
850505050.505051 0.0127279030792418
860606060.606061 0.01303202385006
870707070.707071 0.0133397351848784
880808080.808081 0.0136510370836971
890909090.909091 0.0139659295465159
901010101.010101 0.014284412573335
911111111.111111 0.0146064861641542
921212121.212121 0.0149321503189737
931313131.313131 0.0152614050377934
941414141.414141 0.0155942503206134
951515151.515152 0.0159306861674335
961616161.616162 0.0162707125782539
971717171.717172 0.0166143295530744
981818181.818182 0.0169615370918952
991919191.919192 0.0173123351947162
1002020202.0202 0.0176667238615374
1012121212.12121 0.0180247030923588
1022222222.22222 0.0183862728871805
1032323232.32323 0.0187514332460023
1042424242.42424 0.0191201841688244
1052525252.52525 0.0194925256556467
1062626262.62626 0.0198684577064692
1072727272.72727 0.0202479803212919
1082828282.82828 0.0206310935001148
1092929292.92929 0.021017797242938
1103030303.0303 0.0214080915497613
1113131313.13131 0.0218019764205849
1123232323.23232 0.0221994518554087
1133333333.33333 0.0226005178542327
1143434343.43434 0.0230051744170569
1153535353.53535 0.0234134215438814
1163636363.63636 0.023825259234706
1173737373.73737 0.0242406874895309
1183838383.83838 0.024659706308356
1193939393.93939 0.0250823156911813
1204040404.0404 0.0255085156380068
1214141414.14141 0.0259383061488325
1224242424.24242 0.0263716872236584
1234343434.34343 0.0268086588624846
1244444444.44444 0.0272492210653109
1254545454.54545 0.0276933738321375
1264646464.64646 0.0281411171629643
1274747474.74747 0.0285924510577913
1284848484.84848 0.0290473755166186
1294949494.94949 0.029505890539446
1305050505.05051 0.0299679961262737
1315151515.15152 0.0304336922771015
1325252525.25253 0.0309029789919296
1335353535.35354 0.031375856270758
1345454545.45455 0.0318523241135865
1355555555.55556 0.0323323825204152
1365656565.65657 0.0328160314912441
1375757575.75758 0.0333032710260733
1385858585.85859 0.0337941011249027
1395959595.9596 0.0342885217877323
1406060606.06061 0.0347865330145621
1416161616.16162 0.0352881348053921
1426262626.26263 0.0357933271602223
1436363636.36364 0.0363021100790528
1446464646.46465 0.0368144835618835
1456565656.56566 0.0373304476087144
1466666666.66667 0.0378500022195454
1476767676.76768 0.0383731473943768
1486868686.86869 0.0388998831332083
1496969696.9697 0.03943020943604
1507070707.07071 0.039964126302872
1517171717.17172 0.0405016337337041
1527272727.27273 0.0410427317285365
1537373737.37374 0.0415874202873691
1547474747.47475 0.0421356994102019
1557575757.57576 0.042687569097035
1567676767.67677 0.0432430293478682
1577777777.77778 0.0438020801627017
1587878787.87879 0.0443647215415354
1597979797.9798 0.0449309534843693
1608080808.08081 0.0455007759912034
1618181818.18182 0.0460741890620377
1628282828.28283 0.0466511926968722
1638383838.38384 0.047231786895707
1648484848.48485 0.0478159716585419
1658585858.58586 0.0484037469853771
1668686868.68687 0.0489951128762125
1678787878.78788 0.0495900693310481
1688888888.88889 0.0501886163498839
1698989898.9899 0.05079075393272
1709090909.09091 0.0513964820795562
1719191919.19192 0.0520058007903927
1729292929.29293 0.0526187100652294
1739393939.39394 0.0532352099040663
1749494949.49495 0.0538553003069034
1759595959.59596 0.0544789812737407
1769696969.69697 0.0551062528045783
1779797979.79798 0.055737114899416
1789898989.89899 0.056371567558254
1800000000 0.0570096107810922
};
\addplot [ultra thick, color3]
table {%
800000000 0.0162217508142563
810101010.10101 0.0166339770985309
820202020.20202 0.0170513756072005
830303030.30303 0.0174739463402649
840404040.40404 0.0179016892977243
850505050.505051 0.0183346044795786
860606060.606061 0.0187726918858278
870707070.707071 0.0192159515164719
880808080.808081 0.019664383371511
890909090.909091 0.0201179874509449
901010101.010101 0.0205767637547738
911111111.111111 0.0210407122829976
921212121.212121 0.0215098330356162
931313131.313131 0.0219841260126299
941414141.414141 0.0224635912140384
951515151.515152 0.0229482286398418
961616161.616162 0.0234380382900401
971717171.717172 0.0239330201646334
981818181.818182 0.0244331742636216
991919191.919192 0.0249385005870047
1002020202.0202 0.0254489991347827
1012121212.12121 0.0259646699069556
1022222222.22222 0.0264855129035234
1032323232.32323 0.0270115281244861
1042424242.42424 0.0275427155698438
1052525252.52525 0.0280790752395964
1062626262.62626 0.0286206071337439
1072727272.72727 0.0291673112522862
1082828282.82828 0.0297191875952236
1092929292.92929 0.0302762361625558
1103030303.0303 0.0308384569542829
1113131313.13131 0.031405849970405
1123232323.23232 0.0319784152109219
1133333333.33333 0.0325561526758338
1143434343.43434 0.0331390623651406
1153535353.53535 0.0337271442788423
1163636363.63636 0.0343203984169389
1173737373.73737 0.0349188247794305
1183838383.83838 0.0355224233663169
1193939393.93939 0.0361311941775983
1204040404.0404 0.0367451372132746
1214141414.14141 0.0373642524733458
1224242424.24242 0.0379885399578119
1234343434.34343 0.0386179996666729
1244444444.44444 0.0392526315999288
1254545454.54545 0.0398924357575797
1264646464.64646 0.0405374121396254
1274747474.74747 0.0411875607460661
1284848484.84848 0.0418428815769017
1294949494.94949 0.0425033746321322
1305050505.05051 0.0431690399117576
1315151515.15152 0.0438398774157779
1325252525.25253 0.0445158871441932
1335353535.35354 0.0451970690970033
1345454545.45455 0.0458834232742084
1355555555.55556 0.0465749496758084
1365656565.65657 0.0472716483018033
1375757575.75758 0.0479735191521931
1385858585.85859 0.0486805622269778
1395959595.9596 0.0493927775261575
1406060606.06061 0.050110165049732
1416161616.16162 0.0508327247977015
1426262626.26263 0.0515604567700659
1436363636.36364 0.0522933609668252
1446464646.46465 0.0530314373879794
1456565656.56566 0.0537746860335285
1466666666.66667 0.0545231069034725
1476767676.76768 0.0552766999978115
1486868686.86869 0.0560354653165454
1496969696.9697 0.0567994028596742
1507070707.07071 0.0575685126271979
1517171717.17172 0.0583427946191165
1527272727.27273 0.05912224883543
1537373737.37374 0.0599068752761384
1547474747.47475 0.0606966739412418
1557575757.57576 0.06149164483074
1567676767.67677 0.0622917879446332
1577777777.77778 0.0630971032829213
1587878787.87879 0.0639075908456043
1597979797.9798 0.0647232506326822
1608080808.08081 0.0655440826441551
1618181818.18182 0.0663700868800228
1628282828.28283 0.0672012633402854
1638383838.38384 0.068037612024943
1648484848.48485 0.0688791329339955
1658585858.58586 0.0697258260674429
1668686868.68687 0.0705776914252852
1678787878.78788 0.0714347290075225
1688888888.88889 0.0722969388141546
1698989898.9899 0.0731643208451817
1709090909.09091 0.0740368751006036
1719191919.19192 0.0749146015804205
1729292929.29293 0.0757975002846323
1739393939.39394 0.0766855712132391
1749494949.49495 0.0775788143662407
1759595959.59596 0.0784772297436372
1769696969.69697 0.0793808173454287
1779797979.79798 0.080289577171615
1789898989.89899 0.0812035092221963
1800000000 0.0821226134971725
};
\addplot [ultra thick, color4]
table {%
800000000 0.02328655658171
810101010.10101 0.0238783133410848
820202020.20202 0.0244774949029611
830303030.30303 0.025084101267339
840404040.40404 0.0256981324342185
850505050.505051 0.0263195884035996
860606060.606061 0.0269484691754822
870707070.707071 0.0275847747498663
880808080.808081 0.0282285051267521
890909090.909091 0.0288796603061394
901010101.010101 0.0295382402880282
911111111.111111 0.0302042450724186
921212121.212121 0.0308776746593106
931313131.313131 0.0315585290487042
941414141.414141 0.0322468082405993
951515151.515152 0.032942512234996
961616161.616162 0.0336456410318943
971717171.717172 0.0343561946312941
981818181.818182 0.0350741730331955
991919191.919192 0.0357995762375984
1002020202.0202 0.036532404244503
1012121212.12121 0.037272657053909
1022222222.22222 0.0380203346658167
1032323232.32323 0.0387754370802259
1042424242.42424 0.0395379642971367
1052525252.52525 0.040307916316549
1062626262.62626 0.0410852931384629
1072727272.72727 0.0418700947628784
1082828282.82828 0.0426623211897955
1092929292.92929 0.0434619724192141
1103030303.0303 0.0442690484511343
1113131313.13131 0.045083549285556
1123232323.23232 0.0459054749224793
1133333333.33333 0.0467348253619042
1143434343.43434 0.0475716006038306
1153535353.53535 0.0484158006482586
1163636363.63636 0.0492674254951882
1173737373.73737 0.0501264751446193
1183838383.83838 0.050992949596552
1193939393.93939 0.0518668488509863
1204040404.0404 0.0527481729079221
1214141414.14141 0.0536369217673595
1224242424.24242 0.0545330954292984
1234343434.34343 0.055436693893739
1244444444.44444 0.0563477171606811
1254545454.54545 0.0572661652301247
1264646464.64646 0.0581920381020699
1274747474.74747 0.0591253357765167
1284848484.84848 0.0600660582534651
1294949494.94949 0.061014205532915
1305050505.05051 0.0619697776148665
1315151515.15152 0.0629327744993195
1325252525.25253 0.0639031961862742
1335353535.35354 0.0648810426757303
1345454545.45455 0.0658663139676881
1355555555.55556 0.0668590100621474
1365656565.65657 0.0678591309591083
1375757575.75758 0.0688666766585707
1385858585.85859 0.0698816471605347
1395959595.9596 0.0709040424650003
1406060606.06061 0.0719338625719674
1416161616.16162 0.0729711074814362
1426262626.26263 0.0740157771934064
1436363636.36364 0.0750678717078783
1446464646.46465 0.0761273910248517
1456565656.56566 0.0771943351443267
1466666666.66667 0.0782687040663032
1476767676.76768 0.0793504977907813
1486868686.86869 0.0804397163177609
1496969696.9697 0.0815363596472422
1507070707.07071 0.082640427779225
1517171717.17172 0.0837519207137093
1527272727.27273 0.0848708384506952
1537373737.37374 0.0859971809901827
1547474747.47475 0.0871309483321718
1557575757.57576 0.0882721404766624
1567676767.67677 0.0894207574236546
1577777777.77778 0.0905767991731484
1587878787.87879 0.0917402657251437
1597979797.9798 0.0929111570796406
1608080808.08081 0.094089473236639
1618181818.18182 0.095275214196139
1628282828.28283 0.0964683799581406
1638383838.38384 0.0976689705226438
1648484848.48485 0.0988769858896485
1658585858.58586 0.100092426059155
1668686868.68687 0.101315291031163
1678787878.78788 0.102545580805672
1688888888.88889 0.103783295382683
1698989898.9899 0.105028434762196
1709090909.09091 0.10628099894421
1719191919.19192 0.107540987928725
1729292929.29293 0.108808401715743
1739393939.39394 0.110083240305261
1749494949.49495 0.111365503697282
1759595959.59596 0.112655191891804
1769696969.69697 0.113952304888827
1779797979.79798 0.115256842688352
1789898989.89899 0.116568805290379
1800000000 0.117888192694907
};
\addplot [ultra thick, color5]
table {%
800000000 0.0333400524078312
810101010.10101 0.0341872880779491
820202020.20202 0.0350451540576042
830303030.30303 0.0359136503467966
840404040.40404 0.0367927769455262
850505050.505051 0.0376825338537931
860606060.606061 0.0385829210715972
870707070.707071 0.0394939385989385
880808080.808081 0.040415586435817
890909090.909091 0.0413478645822328
901010101.010101 0.0422907730381859
911111111.111111 0.0432443118036762
921212121.212121 0.0442084808787037
931313131.313131 0.0451832802632684
941414141.414141 0.0461687099573704
951515151.515152 0.0471647699610096
961616161.616162 0.0481714602741861
971717171.717172 0.0491887808968998
981818181.818182 0.0502167318291508
991919191.919192 0.0512553130709389
1002020202.0202 0.0523045246222644
1012121212.12121 0.053364366483127
1022222222.22222 0.0544348386535269
1032323232.32323 0.055515941133464
1042424242.42424 0.0566076739229384
1052525252.52525 0.05771003702195
1062626262.62626 0.0588230304304989
1072727272.72727 0.059946654148585
1082828282.82828 0.0610809081762083
1092929292.92929 0.0622257925133689
1103030303.0303 0.0633813071600667
1113131313.13131 0.0645474521163017
1123232323.23232 0.065724227382074
1133333333.33333 0.0669116329573835
1143434343.43434 0.0681096688422303
1153535353.53535 0.0693183350366143
1163636363.63636 0.0705376315405355
1173737373.73737 0.071767558353994
1183838383.83838 0.0730081154769897
1193939393.93939 0.0742593029095226
1204040404.0404 0.0755211206515928
1214141414.14141 0.0767935687032002
1224242424.24242 0.0780766470643449
1234343434.34343 0.0793703557350268
1244444444.44444 0.0806746947152459
1254545454.54545 0.0819896640050023
1264646464.64646 0.0833152636042959
1274747474.74747 0.0846514935131268
1284848484.84848 0.0859983537314949
1294949494.94949 0.0873558442594002
1305050505.05051 0.0887239650968428
1315151515.15152 0.0901027162438226
1325252525.25253 0.0914920977003396
1335353535.35354 0.0928921094663939
1345454545.45455 0.0943027515419855
1355555555.55556 0.0957240239271142
1365656565.65657 0.0971559266217802
1375757575.75758 0.0985984596259834
1385858585.85859 0.100051622939724
1395959595.9596 0.101515416563002
1406060606.06061 0.102989840495817
1416161616.16162 0.104474894738169
1426262626.26263 0.105970579290058
1436363636.36364 0.107476894151485
1446464646.46465 0.108993839322449
1456565656.56566 0.11052141480295
1466666666.66667 0.112059620592988
1476767676.76768 0.113608456692564
1486868686.86869 0.115167923101677
1496969696.9697 0.116738019820327
1507070707.07071 0.118318746848514
1517171717.17172 0.119910104186239
1527272727.27273 0.121512091833501
1537373737.37374 0.1231247097903
1547474747.47475 0.124747958056636
1557575757.57576 0.126381836632509
1567676767.67677 0.12802634551792
1577777777.77778 0.129681484712868
1587878787.87879 0.131347254217353
1597979797.9798 0.133023654031376
1608080808.08081 0.134710684154936
1618181818.18182 0.136408344588033
1628282828.28283 0.138116635330667
1638383838.38384 0.139835556382838
1648484848.48485 0.141565107744547
1658585858.58586 0.143305289415793
1668686868.68687 0.145056101396576
1678787878.78788 0.146817543686896
1688888888.88889 0.148589616286754
1698989898.9899 0.150372319196149
1709090909.09091 0.152165652415081
1719191919.19192 0.15396961594355
1729292929.29293 0.155784209781557
1739393939.39394 0.157609433929101
1749494949.49495 0.159445288386182
1759595959.59596 0.1612917731528
1769696969.69697 0.163148888228956
1779797979.79798 0.165016633614648
1789898989.89899 0.166895009309878
1800000000 0.168784015314646
};
\addplot [ultra thick, color6]
table {%
800000000 0.0476376523234027
810101010.10101 0.0488482178556747
820202020.20202 0.0500739724159551
830303030.30303 0.0513149160042439
840404040.40404 0.0525710486205412
850505050.505051 0.0538423702648469
860606060.606061 0.055128880937161
870707070.707071 0.0564305806374835
880808080.808081 0.0577474693658145
890909090.909091 0.0590795471221539
901010101.010101 0.0604268139065017
911111111.111111 0.061789269718858
921212121.212121 0.0631669145592227
931313131.313131 0.0645597484275959
941414141.414141 0.0659677713239774
951515151.515152 0.0673909832483674
961616161.616162 0.0688293842007658
971717171.717172 0.0702829741811727
981818181.818182 0.071751753189588
991919191.919192 0.0732357212260117
1002020202.0202 0.0747348782904439
1012121212.12121 0.0762492243828845
1022222222.22222 0.0777787595033335
1032323232.32323 0.0793234836517909
1042424242.42424 0.0808833968282568
1052525252.52525 0.0824584990327311
1062626262.62626 0.0840487902652139
1072727272.72727 0.085654270525705
1082828282.82828 0.0872749398142046
1092929292.92929 0.0889107981307127
1103030303.0303 0.0905618454752291
1113131313.13131 0.092228081847754
1123232323.23232 0.0939095072482873
1133333333.33333 0.0956061216768291
1143434343.43434 0.0973179251333793
1153535353.53535 0.0990449176179379
1163636363.63636 0.100787099130505
1173737373.73737 0.10254446967108
1183838383.83838 0.104317029239664
1193939393.93939 0.106104777836257
1204040404.0404 0.107907715460857
1214141414.14141 0.109725842113467
1224242424.24242 0.111559157794084
1234343434.34343 0.11340766250271
1244444444.44444 0.115271356239345
1254545454.54545 0.117150239003988
1264646464.64646 0.119044310796639
1274747474.74747 0.120953571617299
1284848484.84848 0.122878021465967
1294949494.94949 0.124817660342644
1305050505.05051 0.126772488247329
1315151515.15152 0.128742505180022
1325252525.25253 0.130727711140724
1335353535.35354 0.132728106129435
1345454545.45455 0.134743690146154
1355555555.55556 0.136774463190881
1365656565.65657 0.138820425263617
1375757575.75758 0.140881576364361
1385858585.85859 0.142957916493113
1395959595.9596 0.145049445649874
1406060606.06061 0.147156163834644
1416161616.16162 0.149278071047421
1426262626.26263 0.151415167288208
1436363636.36364 0.153567452557002
1446464646.46465 0.155734926853805
1456565656.56566 0.157917590178617
1466666666.66667 0.160115442531437
1476767676.76768 0.162328483912265
1486868686.86869 0.164556714321102
1496969696.9697 0.166800133757948
1507070707.07071 0.169058742222801
1517171717.17172 0.171332539715663
1527272727.27273 0.173621526236534
1537373737.37374 0.175925701785413
1547474747.47475 0.1782450663623
1557575757.57576 0.180579619967196
1567676767.67677 0.182929362600101
1577777777.77778 0.185294294261013
1587878787.87879 0.187674414949934
1597979797.9798 0.190069724666864
1608080808.08081 0.192480223411802
1618181818.18182 0.194905911184748
1628282828.28283 0.197346787985703
1638383838.38384 0.199802853814667
1648484848.48485 0.202274108671638
1658585858.58586 0.204760552556619
1668686868.68687 0.207262185469607
1678787878.78788 0.209779007410604
1688888888.88889 0.21231101837961
1698989898.9899 0.214858218376624
1709090909.09091 0.217420607401646
1719191919.19192 0.219998185454677
1729292929.29293 0.222590952535716
1739393939.39394 0.225198908644764
1749494949.49495 0.22782205378182
1759595959.59596 0.230460387946884
1769696969.69697 0.233113911139957
1779797979.79798 0.235782623361038
1789898989.89899 0.238466524610128
1800000000 0.241165614887226
};
%\legend{$Q=1.1$, $Q=1.2$, $Q=1.3$, $Q=1.4$, $Q=1.5$}
\end{axis}

\end{tikzpicture}


==> figures/f_latency_comp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12.2em,
height=12.5em,
tick align=outside,
tick pos=left,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
xlabel={Frequency [GHz]},
ylabel={Latency [s]},
scaled x ticks=false,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=750000000, xmax=1850000000,
xtick style={color=black},
xtick={600000000,800000000,1000000000,1200000000,1400000000,1600000000,1800000000,2000000000},
xticklabels={0.6,0.8,1,1.2,1.4,1.6,1.8},
y grid style={darkgray176},
ymin=0.0289331534285393, ymax=0.501155548210025,
ytick style={color=black}
]
\addplot [ultra thick, color2]
table {%
800000000 0.113395067407774
810101010.10101 0.111981163824136
820202020.20202 0.110602085451918
830303030.30303 0.109256561298002
840404040.40404 0.107943381474708
850505050.505051 0.106661393571208
860606060.606061 0.105409499280466
870707070.707071 0.104186651260971
880808080.808081 0.102991850214401
890909090.909091 0.101824142162083
901010101.010101 0.100682615904661
911111111.111111 0.0995664006507287
921212121.212121 0.0984746638014883
931313131.313131 0.0974066088795633
941414141.414141 0.0963614735911559
951515151.515152 0.095338528011632
961616161.616162 0.0943370728854594
971717171.717172 0.0933564380321802
981818181.818182 0.0923959808507792
991919191.919192 0.0914550849154352
1002020202.0202 0.090533158656207
1012121212.12121 0.0896296341187199
1022222222.22222 0.0887439657973887
1032323232.32323 0.0878756295371402
1042424242.42424 0.0870241214989897
1052525252.52525 0.0861889571851798
1062626262.62626 0.0853696705199214
1072727272.72727 0.0845658129820691
1082828282.82828 0.0837769527863408
1092929292.92929 0.0830026741099421
1103030303.0303 0.0822425763616826
1113131313.13131 0.0814962734908869
1123232323.23232 0.0807633933335947
1133333333.33333 0.0800435769937231
1143434343.43434 0.0793364782570295
1153535353.53535 0.0786417630358646
1163636363.63636 0.0779591088428449
1173737373.73737 0.0772882042917017
1183838383.83838 0.0766287486236837
1193939393.93939 0.0759804512580011
1204040404.0404 0.0753430313648971
1214141414.14141 0.0747162174600311
1224242424.24242 0.0740997470189417
1234343434.34343 0.0734933661104397
1244444444.44444 0.072896829047855
1254545454.54545 0.0723098980571315
1264646464.64646 0.0717323429608285
1274747474.74747 0.0711639408771453
1284848484.84848 0.0706044759331425
1294949494.94949 0.0700537389913864
1305050505.05051 0.0695115273892859
1315151515.15152 0.0689776446904434
1325252525.25253 0.068451900447376
1335353535.35354 0.0679341099750055
1345454545.45455 0.0674240941343524
1355555555.55556 0.0669216791258996
1365656565.65657 0.0664266962921282
1375757575.75758 0.0659389819287499
1385858585.85859 0.0654583771041963
1395959595.9596 0.0649847274869445
1406060606.06061 0.0645178831802855
1416161616.16162 0.0640576985641636
1426262626.26263 0.0636040321437375
1436363636.36364 0.06315674640433
1446464646.46465 0.0627157076724563
1456565656.56566 0.0622807859826334
1466666666.66667 0.0618518549496951
1476767676.76768 0.0614287916463456
1486868686.86869 0.0610114764857047
1496969696.9697 0.0605997931086082
1507070707.07071 0.0601936282754406
1517171717.17172 0.0597928717622885
1527272727.27273 0.0593974162612152
1537373737.37374 0.0590071572844661
1547474747.47475 0.0586219930724265
1557575757.57576 0.0582418245051604
1567676767.67677 0.0578665550173694
1577777777.77778 0.057496090516618
1587878787.87879 0.0571303393046802
1597979797.9798 0.0567692120018694
1608080808.08081 0.0564126214742194
1618181818.18182 0.0560604827633941
1628282828.28283 0.0557127130192043
1638383838.38384 0.0553692314346223
1648484848.48485 0.0550299591831846
1658585858.58586 0.0546948193586829
1668686868.68687 0.0543637369170444
1678787878.78788 0.0540366386203113
1688888888.88889 0.05371345298263
1698989898.9899 0.0533941102181673
1709090909.09091 0.0530785421908731
1719191919.19192 0.0527666823660149
1729292929.29293 0.0524584657634097
1739393939.39394 0.0521538289122865
1749494949.49495 0.0518527098077121
1759595959.59596 0.0515550478685174
1769696969.69697 0.0512607838966651
1779797979.79798 0.0509698600380008
1789898989.89899 0.0506822197443326
1800000000 0.0503978077367886
};
\addplot [ultra thick, color3]
table {%
800000000 0.163346129988016
810101010.10101 0.161309395200135
820202020.20202 0.15932282629373
830303030.30303 0.157384592397212
840404040.40404 0.155492950661669
850505050.505051 0.153646241033858
860606060.606061 0.151842881397311
870707070.707071 0.150081363051634
880808080.808081 0.148360246502877
890909090.909091 0.146678157540259
901010101.010101 0.145033783576803
911111111.111111 0.14342587023338
921212121.212121 0.141853218147487
931313131.313131 0.140314679989706
941414141.414141 0.13880915767222
951515151.515152 0.137335599735147
961616161.616162 0.135892998897593
971717171.717172 0.134480389761443
981818181.818182 0.133096846656902
991919191.919192 0.131741481619663
1002020202.0202 0.130413442490432
1012121212.12121 0.129111911128252
1022222222.22222 0.127836101729752
1032323232.32323 0.126585259247073
1042424242.42424 0.12535865789778
1052525252.52525 0.124155599760565
1062626262.62626 0.122975413451054
1072727272.72727 0.121817452872419
1082828282.82828 0.120681096035922
1092929292.92929 0.119565743946866
1103030303.0303 0.118470819551748
1113131313.13131 0.117395766742748
1123232323.23232 0.116340049415925
1133333333.33333 0.115303150579776
1143434343.43434 0.11428457151105
1153535353.53535 0.113283830954911
1163636363.63636 0.112300464366761
1173737373.73737 0.111334023193209
1183838383.83838 0.110384074189854
1193939393.93939 0.109450198773696
1204040404.0404 0.108531992408145
1214141414.14141 0.107629064018726
1224242424.24242 0.106741035437713
1234343434.34343 0.10586754087603
1244444444.44444 0.105008226420867
1254545454.54545 0.104162749557575
1264646464.64646 0.103330778714464
1274747474.74747 0.102511992829246
1284848484.84848 0.101706080935934
1294949494.94949 0.100912741771068
1305050505.05051 0.100131683398226
1315151515.15152 0.099362622849853
1325252525.25253 0.0986052857854486
1335353535.35354 0.0978594061652864
1345454545.45455 0.0971247259388203
1355555555.55556 0.0964009947470258
1365656565.65657 0.0956879696379501
1375757575.75758 0.0949854147947934
1385858585.85859 0.0942931012758809
1395959595.9596 0.0936108067659252
1406060606.06061 0.0929383153380091
1416161616.16162 0.0922754172257551
1426262626.26263 0.0916219086051761
1436363636.36364 0.0909775913857304
1446464646.46465 0.0903422730101317
1456565656.56566 0.0897157662624886
1466666666.66667 0.0890978890843723
1476767676.76768 0.0884884643984327
1486868686.86869 0.0878873199392042
1496969696.9697 0.0872942880907615
1507070707.07071 0.0867092057309039
1517171717.17172 0.0861319140815636
1527272727.27273 0.0855622585651512
1537373737.37374 0.0850000886665628
1547474747.47475 0.0844452578005931
1557575757.57576 0.0838976231845062
1567676767.67677 0.0833570457155339
1577777777.77778 0.0828233898530785
1587878787.87879 0.0822965235054126
1597979797.9798 0.0817763179206755
1608080808.08081 0.0812626475819778
1618181818.18182 0.0807553901064349
1628282828.28283 0.0802544261479582
1638383838.38384 0.0797596393036428
1648484848.48485 0.079270916023596
1658585858.58586 0.0787881455240613
1668686868.68687 0.0783112197036977
1678787878.78788 0.0778400330628812
1688888888.88889 0.0773744826259023
1698989898.9899 0.0769144678659385
1709090909.09091 0.0764598906326883
1719191919.19192 0.076010655082555
1729292929.29293 0.0755666676112784
1739393939.39394 0.0751278367889132
1749494949.49495 0.0746940732970604
1759595959.59596 0.0742652898682598
1769696969.69697 0.0738414012274593
1779797979.79798 0.073422324035476
1789898989.89899 0.0730079768343728
1800000000 0.0725982799946737
};
\addplot [ultra thick, color4]
table {%
800000000 0.234485718707157
810101010.10101 0.231561956628514
820202020.20202 0.228710208394173
830303030.30303 0.22592784576164
840404040.40404 0.223212366846236
850505050.505051 0.220561388617658
860606060.606061 0.217972639924963
870707070.707071 0.21544395500704
880808080.808081 0.21297326744962
890909090.909091 0.210558604553365
901010101.010101 0.208198082080794
911111111.111111 0.205889899352625
921212121.212121 0.203632334666741
931313131.313131 0.201423741015258
941414141.414141 0.199262542077326
951515151.515152 0.197147228467164
961616161.616162 0.195076354218559
971717171.717172 0.193048533488636
981818181.818182 0.191062437465091
991919191.919192 0.189116791462391
1002020202.0202 0.187210372193617
1012121212.12121 0.185342005205657
1022222222.22222 0.183510562466471
1032323232.32323 0.181714960094
1042424242.42424 0.17995415621712
1052525252.52525 0.178227148959758
1062626262.62626 0.176532974539989
1072727272.72727 0.174870705476524
1082828282.82828 0.173239448895586
1092929292.92929 0.171638344931671
1103030303.0303 0.17006656521618
1113131313.13131 0.168523311448338
1123232323.23232 0.167007814043227
1133333333.33333 0.165519330852111
1143434343.43434 0.16405714595059
1153535353.53535 0.162620568490428
1163636363.63636 0.16120893161117
1173737373.73737 0.159821591407976
1183838383.83838 0.158457925952277
1193939393.93939 0.157117334362156
1204040404.0404 0.15579923591952
1214141414.14141 0.154503069231338
1224242424.24242 0.1532282914324
1234343434.34343 0.151974377427224
1244444444.44444 0.150740819168887
1254545454.54545 0.14952712497268
1264646464.64646 0.148332818862674
1274747474.74747 0.147157439949341
1284848484.84848 0.146000541836532
1294949494.94949 0.144861692056215
1305050505.05051 0.143740471529465
1315151515.15152 0.14263647405228
1325252525.25253 0.14154930580493
1335353535.35354 0.140478584883561
1345454545.45455 0.139423940852904
1355555555.55556 0.138385014318978
1365656565.65657 0.137361456520761
1375757575.75758 0.136352928939845
1385858585.85859 0.135359102927163
1395959595.9596 0.134379659345925
1406060606.06061 0.133414288229934
1416161616.16162 0.132462688456539
1426262626.26263 0.131524567433476
1436363636.36364 0.130599640798923
1446464646.46465 0.129687632134126
1456565656.56566 0.128788272687981
1466666666.66667 0.127901301112995
1476767676.76768 0.127026463212085
1486868686.86869 0.126163511695699
1496969696.9697 0.125312205948764
1507070707.07071 0.124472311807016
1517171717.17172 0.123643601342256
1527272727.27273 0.12282585265613
1537373737.37374 0.122018849682042
1547474747.47475 0.121222381994823
1557575757.57576 0.1204362446278
1567676767.67677 0.119660237896951
1577777777.77778 0.118894167231798
1587878787.87879 0.118137843012766
1597979797.9798 0.117391080414708
1608080808.08081 0.116653699256324
1618181818.18182 0.115925523855224
1628282828.28283 0.11520638288838
1638383838.38384 0.114496109257749
1648484848.48485 0.113794539960826
1658585858.58586 0.113101515965937
1668686868.68687 0.112416882092051
1678787878.78788 0.111740486892941
1688888888.88889 0.111072182545495
1698989898.9899 0.110411824742014
1709090909.09091 0.109759272586329
1719191919.19192 0.109114388493577
1729292929.29293 0.108477038093498
1739393939.39394 0.10784709013709
1749494949.49495 0.107224416406506
1759595959.59596 0.106608891628053
1769696969.69697 0.106000393388167
1779797979.79798 0.105398802052252
1789898989.89899 0.104804000686269
1800000000 0.104215874980959
};
\addplot [ultra thick, color5]
table {%
800000000 0.335720144932244
810101010.10101 0.33153410821239
820202020.20202 0.327451175845242
830303030.30303 0.32346758489822
840404040.40404 0.319579753348963
850505050.505051 0.315784269342443
860606060.606061 0.312077881204621
870707070.707071 0.308457488151203
880808080.808081 0.304920131635707
890909090.909091 0.301462987286096
901010101.010101 0.298083357383786
911111111.111111 0.294778663842945
921212121.212121 0.291546441651685
931313131.313131 0.288384332740062
941414141.414141 0.285290080242851
951515151.515152 0.282261523127746
961616161.616162 0.279296591162119
971717171.717172 0.276393300193697
981818181.818182 0.273549747722569
991919191.919192 0.270764108743724
1002020202.0202 0.268034631841065
1012121212.12121 0.265359635515306
1022222222.22222 0.262737504729582
1032323232.32323 0.260166687657864
1042424242.42424 0.257645692622419
1052525252.52525 0.255173085207617
1062626262.62626 0.252747485538343
1072727272.72727 0.250367565712182
1082828282.82828 0.248032047375314
1092929292.92929 0.245739699432844
1103030303.0303 0.243489335884924
1113131313.13131 0.241279813780705
1123232323.23232 0.239110031282677
1133333333.33333 0.236978925834525
1143434343.43434 0.234885472426093
1153535353.53535 0.232828681949507
1163636363.63636 0.230807599640917
1173737373.73737 0.2288213036027
1183838383.83838 0.226868903401311
1193939393.93939 0.224949538736326
1204040404.0404 0.223062378176457
1214141414.14141 0.221206617958683
1224242424.24242 0.219381480846813
1234343434.34343 0.217586215046102
1244444444.44444 0.215820093170728
1254545454.54545 0.214082411261141
1264646464.64646 0.212372487848512
1274747474.74747 0.210689663063658
1284848484.84848 0.209033297788001
1294949494.94949 0.207402772844257
1305050505.05051 0.205797488224719
1315151515.15152 0.204216862355097
1325252525.25253 0.202660331392025
1335353535.35354 0.201127348552448
1345454545.45455 0.199617383473226
1355555555.55556 0.198129921599357
1365656565.65657 0.196664463599362
1375757575.75758 0.195220524806415
1385858585.85859 0.193797634683919
1395959595.9596 0.192395336314281
1406060606.06061 0.191013185909725
1416161616.16162 0.189650752344035
1426262626.26263 0.188307616704205
1436363636.36364 0.186983371860996
1446464646.46465 0.185677622057498
1456565656.56566 0.184389982514797
1466666666.66667 0.183120079053951
1476767676.76768 0.181867547733473
1486868686.86869 0.180632034501588
1496969696.9697 0.179413194862575
1507070707.07071 0.178210693556526
1517171717.17172 0.177024204251889
1527272727.27273 0.175853409250223
1537373737.37374 0.174697999202587
1547474747.47475 0.173557672837034
1557575757.57576 0.172432136696717
1567676767.67677 0.171321104888104
1577777777.77778 0.170224298838884
1587878787.87879 0.1691414470651
1597979797.9798 0.168072284947116
1608080808.08081 0.167016554514031
1618181818.18182 0.165974004236165
1628282828.28283 0.164944388825271
1638383838.38384 0.163927469042131
1648484848.48485 0.162923011511236
1658585858.58586 0.161930788542227
1668686868.68687 0.160950577957831
1678787878.78788 0.159982162928001
1688888888.88889 0.15902533181001
1698989898.9899 0.158079877994255
1709090909.09091 0.157145599755518
1719191919.19192 0.156222300109481
1729292929.29293 0.155309786674262
1739393939.39394 0.154407871536781
1749494949.49495 0.153516371123751
1759595959.59596 0.152635106077116
1769696969.69697 0.151763901133754
1779797979.79798 0.150902585009272
1789898989.89899 0.150050990285743
1800000000 0.149208953303219
};
\addplot [ultra thick, color6]
table {%
800000000 0.479690893901775
810101010.10101 0.473709710686042
820202020.20202 0.467875847253948
830303030.30303 0.462183926971053
840404040.40404 0.456628831694959
850505050.505051 0.451205686425423
860606060.606061 0.445909845035453
870707070.707071 0.440736876995599
880808080.808081 0.435682555011704
890909090.909091 0.430742843503635
901010101.010101 0.425913887858975
911111111.111111 0.421192004401559
921212121.212121 0.416573671019963
931313131.313131 0.412055518405863
941414141.414141 0.407634321856444
951515151.515152 0.403306993598945
961616161.616162 0.399070575598956
971717171.717172 0.394922232817262
981818181.818182 0.390859246882928
991919191.919192 0.386879010152959
1002020202.0202 0.382979020131256
1012121212.12121 0.379156874221762
1022222222.22222 0.375410264792694
1032323232.32323 0.371736974530534
1042424242.42424 0.368134872064153
1052525252.52525 0.364601907840889
1062626262.62626 0.361136110237838
1072727272.72727 0.357735581892849
1082828282.82828 0.354398496240864
1092929292.92929 0.351123094242335
1103030303.0303 0.347907681291397
1113131313.13131 0.344750624292383
1123232323.23232 0.34165034889407
1133333333.33333 0.338605336871841
1143434343.43434 0.335614123648592
1153535353.53535 0.33267529594589
1163636363.63636 0.329787489557471
1173737373.73737 0.326949387237699
1183838383.83838 0.324159716698128
1193939393.93939 0.321417248705758
1204040404.0404 0.318720795277018
1214141414.14141 0.316069207961902
1224242424.24242 0.313461376213041
1234343434.34343 0.310896225834866
1244444444.44444 0.308372717508284
1254545454.54545 0.305889845386639
1264646464.64646 0.30344663575895
1274747474.74747 0.301042145776708
1284848484.84848 0.298675462240728
1294949494.94949 0.296345700444778
1305050505.05051 0.294052003072915
1315151515.15152 0.291793539147624
1325252525.25253 0.289569503026072
1335353535.35354 0.287379113441911
1345454545.45455 0.285221612590245
1355555555.55556 0.283096265253507
1365656565.65657 0.281002357966129
1375757575.75758 0.27893919821601
1385858585.85859 0.276906113680908
1395959595.9596 0.274902451497978
1406060606.06061 0.272927577564803
1416161616.16162 0.270980875870332
1426262626.26263 0.269061747854253
1436363636.36364 0.267169611793394
1446464646.46465 0.265303902213831
1456565656.56566 0.263464069327466
1466666666.66667 0.261649578491877
1476767676.76768 0.259859909692343
1486868686.86869 0.258094557044977
1496969696.9697 0.256353028319977
1507070707.07071 0.254634844484052
1517171717.17172 0.252939539261122
1527272727.27273 0.251266658710454
1537373737.37374 0.249615760821423
1547474747.47475 0.247986415124155
1557575757.57576 0.246378202315309
1567676767.67677 0.244790713898329
1577777777.77778 0.24322355183752
1587878787.87879 0.241676328225322
1597979797.9798 0.240148664962203
1608080808.08081 0.238640193448622
1618181818.18182 0.237150554288518
1628282828.28283 0.23567939700385
1638383838.38384 0.234226379759683
1648484848.48485 0.232791169099391
1658585858.58586 0.231373439689529
1668686868.68687 0.229972874073975
1678787878.78788 0.228589162436947
1688888888.88889 0.227222002374525
1698989898.9899 0.22587109867432
1709090909.09091 0.224536163102959
1719191919.19192 0.223216914201061
1729292929.29293 0.221913077085401
1739393939.39394 0.220624383257959
1749494949.49495 0.219350570421597
1759595959.59596 0.21809138230207
1769696969.69697 0.216846568476145
1779797979.79798 0.215615884205565
1789898989.89899 0.21439909027664
1800000000 0.213195952845233
};
%\legend{$Q=1.1$, $Q=1.2$, $Q=1.3$, $Q=1.4$, $Q=1.5$}
\end{axis}

\end{tikzpicture}


==> figures/fast_fading/first_scenario_pareto.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
width=25em,
height=15.5em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Latency [s]},
ylabel={Energy [J]},
x grid style={darkgray176},
xmin=0.2, xmax=0.6,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.06, ymax=0.14,
ytick style={color=black},
ytick={0.06,0.08, 0.1, 0.12, 0.14},
yticklabels={0.06, 0.08, 0.1, 0.12, 0.14},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]
%\addplot [semithick, color2, only marks, mark=*, mark %size=2, mark options={solid}]
%table {%
%0.35337045906044895 0.08582380175956363
%};
%\addplot [semithick, color3, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.35590183011845883 0.08582380175956363
%};
\addplot [ultra thick, color2]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/fast_fading/first_scenario/pareto_rho_0.9.txt};

\addplot [ultra thick, color3]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/fast_fading/first_scenario/pareto_rho_0.99.txt};

\addplot [ultra thick, color4]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/fast_fading/first_scenario/pareto_rho_0.999.txt};

\addplot [ultra thick, color5]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/fast_fading/first_scenario/pareto_rho_0.9999.txt};

\addplot [ultra thick, color6]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/fast_fading/first_scenario/pareto_rho_0.99999.txt};

\addplot [semithick, color7, only marks, mark=*, mark size=2, mark options={solid}]
table {%
0.3175087348577471 0.0772309013290442
};

\addlegendimage{only marks, thick,  mark=triangle}

\addplot [black, dashed, name path=low] table {%
0.3175087348577471 0.0772309013290442
0.7   0.0772309013290442
};
\addplot [black, name path=high] table {%
0.3175087348577471 0.14
0.7   0.14
};
\addplot [black, dashed, name path=left] table {%
0.3175087348577471 0.0772309013290442
0.3175087348577471 0.14
};
\addplot[
        fill=black!5,
        draw=none,
        pattern=north west lines,
        pattern color=black
    ] fill between[
        of=high and low
    ];

\addplot[thick, color6, mark=triangle] coordinates {(3.062966311355379001e-01,8.131313131313130937e-02)};
\addplot[thick, color5, mark=triangle] coordinates {(2.992096817221839289e-01, 8.535353535353534804e-02)};
\addplot[thick, color4, mark=triangle] coordinates {(0.2890289395607174017, 0.09141414141414141992)};
\addplot[thick, color3, mark=triangle] coordinates {(2.743615975117160155e-01, 1.025252525252525193e-01)};
\addplot[thick, color2, mark=triangle] coordinates {(2.499186029427775402e-01, 1.338383838383838398e-01)};



\legend{$\varrho=0.9$, $\varrho=0.99$, $\varrho=0.999$, $\varrho=0.9999$,  $\varrho=0.99999$, No compression, Energy-unaware}
\end{axis}
\end{tikzpicture}

==> figures/fc_energy.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
width=11em,
height=11em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={$f_c$ [GHz]},
ylabel={$E_{c}+E_{\mathrm{tx}}$ [J]},
x grid style={darkgray176},
xmin=0.8, xmax=2.5,
xtick style={color=black},
ytick={0.07,0.08,0.09},
yticklabels={0.07,0.08,0.09},
y grid style={darkgray176},
ymin=0.07, ymax=0.09,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]

\addplot [ultra thick, color2] table {qaoi_plots_new/2_energy_fc_Q1.20_alpha0.30.dat};

\addplot [ultra thick, color7] table {qaoi_plots_new/energy_fc_Q1.20_alpha0.30.dat};

\end{axis}
\end{tikzpicture}

==> figures/fc_prob.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
width=11em,
height=11em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={$f_c$ [GHz]},
ylabel={$P_{\mathrm{succ}}$},
x grid style={darkgray176},
xmin=0.8, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.9996, ymax=1,
ytick style={color=black},
ytick={0.9996,0.9997, 0.9998, 0.9999, 1.0},
yticklabels={0.9996,0.9997, 0.9998, 0.9999, 1},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]

\addplot [ultra thick, color7] table {qoai_plots/prob_fc_Q1.20_alpha0.50.dat};
\addplot [ultra thick, color2] table {qoai_plots/2_prob_fc_Q1.20_alpha0.30.dat};




\end{axis}
\end{tikzpicture}

==> figures/gauss_approx_epsilon.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
ybar,
width=25em,
height=10em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={$\varepsilon$},
ylabel={Approx. error (\%)},
x grid style={darkgray176},
xmin=0.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=3.0,
ytick style={color=black},
xtick={1, 2, 3},
xticklabels={0.1, 0.01, 0.001},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]
%\addplot [semithick, color2, only marks, mark=*, mark %size=2, mark options={solid}]
%table {%
%0.35337045906044895 0.08582380175956363
%};
%\addplot [semithick, color3, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.35590183011845883 0.08582380175956363
%};
\addplot [fill=color7]
table {figures/error_epsilon.dat};
\addplot [fill=color2]
table {figures/error_monte_carlo_epsilon.dat};
\legend{SPA, MC}
\end{axis}
\end{tikzpicture}

==> figures/gauss_approx_rho.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
ybar,
width=25em,
height=10em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={$\varrho$},
ylabel={Approx. error (\%)},
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=1.5,
ytick style={color=black},
xtick={1, 2, 3, 4, 5},
xticklabels={0.9, 0.99, 0.999, 0.9999, 0.99999},
legend style={draw=white!15!black, font=\scriptsize, at={(0.21, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]
%\addplot [semithick, color2, only marks, mark=*, mark %size=2, mark options={solid}]
%table {%
%0.35337045906044895 0.08582380175956363
%};
%\addplot [semithick, color3, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.35590183011845883 0.08582380175956363
%};
\addplot [fill=color7]
table {figures/error_reliability.dat};
\addplot [fill=color2]
table {figures/error_monte_carlo_rho.dat};
\legend{SPA, MC}
\end{axis}
\end{tikzpicture}

==> figures/legend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
    width=0cm,
    height=0cm,
    axis line style={draw=none},
    tick style={draw=none},
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=left, fill opacity=1, align=center, draw=black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=0.3em}},
    legend columns=4,
]
\addplot [ultra thick, color1, const plot mark left]
table {%
0 0
};
\addlegendentry{Level A}
\addplot [ultra thick, color2, const plot mark left]
table {%
0 0
};
\addlegendentry{Level B}
\addplot [ultra thick, color3, const plot mark left]
table {%
0 0
};
\addlegendentry{Level C}
\addplot [ultra thick, color4, const plot mark left]
table {%
0 0
};
\addlegendentry{Static VQ-VAE}
\addplot [ultra thick, color5, const plot mark left]
table {%
0 0
};
\addlegendentry{Static VQ-VAE (without retraining)}
\addplot [ultra thick, color6, const plot mark left]
table {%
0 0
};
\addlegendentry{Static VQ-VAE}
\addplot [ultra thick, color7, const plot mark left]
table {%
0 0
};
\addlegendentry{Static VQ-VAE (without retraining)}


\legend{$E_{\mathrm{max}}=0.08$[J], $E_{\mathrm{max}}=0.085$[J], $E_{\mathrm{max}}=0.09$[J], $E_{\mathrm{max}}=0.095$[J], $E_{\mathrm{max}}=0.1$[J], $E_{\mathrm{max}}=0.11$[J], $E_{\mathrm{max}}=0.12$[J]};

\end{axis}

\end{tikzpicture}


==> figures/legend_scen2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
    width=0cm,
    height=0cm,
    axis line style={draw=none},
    tick style={draw=none},
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=left, fill opacity=1, align=center, draw=black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=0.3em}},
    legend columns=2,
]
\addplot [ultra thick, color7, const plot mark left]
table {%
0 0
};
\addlegendentry{Level A}
\addplot [ultra thick, color2, const plot mark left]
table {%
0 0
};
\addlegendentry{Level B}

\legend{$T=0.4$s, $T=0.5$s};
\end{axis}
\end{tikzpicture}

==> figures/optim_fc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
width=24em,
height=13em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={$Q$},
ylabel={$f_c^*$ [GHz]},
x grid style={darkgray176},
xmin=1.0, xmax=1.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
legend style={at={(0.5,1.15)}, anchor=north,legend columns=2},
legend style={draw=white!15!black, font=\scriptsize, at={(1.07, 1.48)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=3
]
\addplot [ultra thick, color1] table {power_plots_new/optim_fc_0.07.dat};
\addplot [ultra thick, color2] table {power_plots_new/optim_fc_0.075.dat};
\addplot [ultra thick, color3] table {power_plots_new/optim_fc_0.08.dat};
\addplot [ultra thick, color4] table {power_plots_new/optim_fc_0.085.dat};
\addplot [ultra thick, color5] table {power_plots_new/optim_fc_0.09.dat};
\addplot [ultra thick, color6] table {power_plots_new/optim_fc_0.095.dat};
\addplot [ultra thick, color7] table {power_plots_new/optim_fc_0.1.dat};
\legend{$E_{\mathrm{max}}=0.07$[J], $E_{\mathrm{max}}=0.075$[J], $E_{\mathrm{max}}=0.08$[J], $E_{\mathrm{max}}=0.085$[J], $E_{\mathrm{max}}=0.09$[J], $E_{\mathrm{max}}=0.095$[J], $E_{\mathrm{max}}=0.1$[J]}

\end{axis}
\end{tikzpicture}

==> figures/optim_latency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
width=24em,
height=13em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={$Q$},
ylabel={$F_{T}^{-1}(\varrho)$ [s]},
x grid style={darkgray176},
xmin=1.0, xmax=1.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.25, ymax=0.45,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(1.07, 1.48)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=3
]
\addplot [ultra thick, color1] table {power_plots_new/optim_quantile_0.08.dat};
\addplot [ultra thick, color2] table {power_plots_new/optim_quantile_0.085.dat};
\addplot [ultra thick, color3] table {power_plots_new/optim_quantile_0.09.dat};
\addplot [ultra thick, color4] table {power_plots_new/optim_quantile_0.095.dat};
\addplot [ultra thick, color5] table {power_plots_new/optim_quantile_0.1.dat};
\addplot [ultra thick, color6] table {power_plots_new/optim_quantile_0.11.dat};
\addplot [ultra thick, color7] table {power_plots_new/optim_quantile_0.12.dat};
\legend{$E_{\mathrm{max}}=0.07$[J], $E_{\mathrm{max}}=0.075$[J], $E_{\mathrm{max}}=0.08$[J], $E_{\mathrm{max}}=0.085$[J], $E_{\mathrm{max}}=0.09$[J], $E_{\mathrm{max}}=0.095$[J], $E_{\mathrm{max}}=0.1$[J]}


\end{axis}
\end{tikzpicture}

==> figures/q_energy.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
width=11em,
height=11em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={$Q$},
ylabel={$E_{c}+E_{\mathrm{tx}}$ [J]},
x grid style={darkgray176},
xmin=1.0, xmax=1.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.06, ymax=0.09,
ytick={0.06,0.07,0.08,0.09},
yticklabels={0.06,0.07,0.08,0.09},
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]
\addplot [ultra thick, color2] table {qaoi_plots_new/2_energy_Q_fc1600000000.00_alpha0.35.dat};
\addplot [ultra thick, color7] table {qaoi_plots_new/energy_Q_fc1600000000.00_alpha0.35.dat};


\end{axis}
\end{tikzpicture}

==> figures/q_energy_comm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12.2em,
height=12.5em,
tick align=outside,
tick pos=left,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
xlabel={$Q$},
ylabel={Energy [J]},
tick align=outside,
tick pos=left,
minor tick num=1,
x grid style={darkgray176},
xmin=0.9855, xmax=1.5245,
xtick style={color=black},
y grid style={darkgray176},
ymin=7.12940705477451, ymax=11.02869716388,
ytick style={color=black}
]
\addplot [ultra thick, color6]
table {%
1.01 10.8514567043752
1.0149494949495 10.7985385735517
1.01989898989899 10.7461340583389
1.02484848484848 10.6942357172332
1.02979797979798 10.6428362517948
1.03474747474747 10.5919285032261
1.03969696969697 10.5415054490477
1.04464646464646 10.4915601998692
1.04959595959596 10.4420859962513
1.05454545454545 10.3930762056559
1.05949494949495 10.3445243194821
1.06444444444444 10.2964239501848
1.06939393939394 10.2487688284734
1.07434343434343 10.2015528005874
1.07929292929293 10.1547698256479
1.08424242424242 10.1084139730806
1.08919191919192 10.0624794201101
1.09414141414141 10.0169604493212
1.09909090909091 9.97185144628689
1.1040404040404 9.92714689725962
1.1089898989899 9.88284138692483
1.11393939393939 9.83892959621397
1.11888888888889 9.79540630017583
1.12383838383838 9.75226636590398
1.12878787878788 9.70950475051881
1.13373737373737 9.66711649920239
1.13868686868687 9.62509674328463
1.14363636363636 9.58344069837906
1.14858585858586 9.54214366256685
1.15353535353535 9.50120101462764
1.15848484848485 9.4606082123156
1.16343434343434 9.4203607906796
1.16838383838384 9.38045436042601
1.17333333333333 9.34088460632297
1.17828282828283 9.30164728564489
1.18323232323232 9.26273822665594
1.18818181818182 9.22415332713149
1.19313131313131 9.18588855291633
1.19808080808081 9.14793993651865
1.2030303030303 9.11030357573868
1.2079797979798 9.0729756323311
1.21292929292929 9.03595233070017
1.21787878787879 8.99922995662666
1.22282828282828 8.96280485602574
1.22777777777778 8.9266734337349
1.23272727272727 8.89083215233101
1.23767676767677 8.8552775309759
1.24262626262626 8.82000614428936
1.24757575757576 8.7850146212491
1.25252525252525 8.75029964411675
1.25747474747475 8.71585794738916
1.26242424242424 8.6816863167745
1.26737373737374 8.64778158819221
1.27232323232323 8.61414064679642
1.27727272727273 8.58076042602196
1.28222222222222 8.54763790665257
1.28717171717172 8.51477011591051
1.29212121212121 8.4821541265672
1.29707070707071 8.44978705607411
1.3020202020202 8.41766606571355
1.3069696969697 8.38578835976874
1.31191919191919 8.35415118471263
1.31686868686869 8.3227518284151
1.32181818181818 8.29158761936785
1.32676767676768 8.26065592592673
1.33171717171717 8.22995415557097
1.33666666666667 8.19947975417877
1.34161616161616 8.16923020531905
1.34656565656566 8.13920302955875
1.35151515151515 8.10939578378533
1.35646464646465 8.07980606054417
1.36141414141414 8.05043148739039
1.36636363636364 8.02126972625473
1.37131313131313 7.99231847282319
1.37626262626263 7.9635754559301
1.38121212121212 7.93503843696414
1.38616161616162 7.90670520928716
1.39111111111111 7.87857359766538
1.39606060606061 7.85064145771273
1.4010101010101 7.8229066753459
1.4059595959596 7.795367166251
1.41090909090909 7.76802087536137
1.41585858585859 7.74086577634641
1.42080808080808 7.71389987111102
1.42575757575758 7.68712118930554
1.43070707070707 7.66052778784578
1.43565656565657 7.63411775044309
1.44060606060606 7.607889187144
1.44555555555556 7.58184023387937
1.45050505050505 7.55596905202282
1.45545454545455 7.53027382795806
1.46040404040404 7.50475277265512
1.46535353535354 7.47940412125509
1.47030303030303 7.45422613266335
1.47525252525253 7.42921708915082
1.48020202020202 7.4043752959634
1.48515151515152 7.37969908093911
1.49010101010101 7.35518679413284
1.4950505050505 7.33083680744866
1.5 7.3066475142793
};
%\legend{Energy of the channel}
\end{axis}

\end{tikzpicture}


==> figures/q_error_epsilon.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
ybar,
width=14em,
height=10em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={$\textcolor{white}{Q}\varepsilon\textcolor{white}{Q}$},
%ylabel={Approximation error (\%)},
x grid style={darkgray176},
xmin=0.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=1.5,
ytick style={color=black},
xtick={1, 2, 3},
xticklabels={0.1, 0.01, 0.001},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]
%\addplot [semithick, color2, only marks, mark=*, mark %size=2, mark options={solid}]
%table {%
%0.35337045906044895 0.08582380175956363
%};
%\addplot [semithick, color3, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.35590183011845883 0.08582380175956363
%};
\addplot [fill=color2]
coordinates {
(1, 1.1905)
(2, 0.2106)
(3, 0.0242)
};

\legend{MC}
\end{axis}
\end{tikzpicture}

==> figures/q_error_fc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
ybar,
width=14em,
height=10em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={$f_c$[GHz]},
%ylabel={Approximation error (\%)},
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=1.5,
ytick style={color=black},
xtick={1, 2, 3, 4, 5},
xticklabels={0.8, 1, 1.5, 2, 2.5},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]
%\addplot [semithick, color2, only marks, mark=*, mark %size=2, mark options={solid}]
%table {%
%0.35337045906044895 0.08582380175956363
%};
%\addplot [semithick, color3, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.35590183011845883 0.08582380175956363
%};
\addplot [fill=color2]
coordinates {
(1, 0.51753872 ) 
(2, 0.52004781 )
(3, 0.75966757 )
(4, 0.83677922 )
(5, 0.97204179)
};
\legend{MC}
\end{axis}
\end{tikzpicture}

==> figures/q_error_q.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
ybar,
width=14em,
height=10em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={$Q$},
%ylabel={Approximation error (\%)},
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=1.5,
ytick style={color=black},
xtick={1, 2, 3, 4, 5},
xticklabels={1.1, 1.2, 1.3, 1.4, 1.5},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]
%\addplot [semithick, color2, only marks, mark=*, mark %size=2, mark options={solid}]
%table {%
%0.35337045906044895 0.08582380175956363
%};
%\addplot [semithick, color3, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.35590183011845883 0.08582380175956363
%};
\addplot [fill=color2]
coordinates {
(1, 1.2143404) 
(2, 1.15316125)
(3, 0.81213869)
(4, 0.68442753)
(5, 0.38172698)
};
\legend{MC}
\end{axis}
\end{tikzpicture}

==> figures/q_error_rho.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
ybar,
width=14em,
height=10em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={$1-\varrho$},
ylabel={Bound gap (\%)},
x grid style={darkgray176},
xmin=0.5, xmax=5.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=2.5,
ytick style={color=black},
xtick={1, 2, 3, 4.1, 5.4},
xticklabels={$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$},
%xticklabel style={rotate=5, anchor=north},
legend style={draw=white!15!black, font=\scriptsize, at={(0.02, 0.98)}, anchor=north west, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]
%\addplot [semithick, color2, only marks, mark=*, mark %size=2, mark options={solid}]
%table {%
%0.35337045906044895 0.08582380175956363
%};
%\addplot [semithick, color3, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.35590183011845883 0.08582380175956363
%};
\addplot [fill=color2]
coordinates {
(1, 0.54709735 ) 
(2, 1.21430005 )
(3, 1.69393464 )
(4.1, 2.07054827 )
(5.4, 2.4889212)
};
\legend{MC}
\end{axis}
\end{tikzpicture}

==> figures/q_latency_comm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12.2em,
height=12.5em,
tick align=outside,
tick pos=left,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
xlabel={$Q$},
ylabel={Latency [s]},
minor tick num=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.9855, xmax=1.5245,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0179446954807108, ymax=0.0277249255601192,
scaled y ticks=false,
ytick={0.018, 0.02,0.022,0.024,0.026},
yticklabels={0.018, 0.02,0.022,0.024,0.026},
ytick style={color=black}
]
\addplot [ultra thick, color6]
table {%
1.01 0.0272803696474188
1.0149494949495 0.0271476729708241
1.01989898989899 0.0270162634081757
1.02484848484848 0.0268861223171005
1.02979797979798 0.0267572314135564
1.03474747474747 0.0266295727632626
1.03969696969697 0.0265031287733757
1.04464646464646 0.0263778821844028
1.04959595959596 0.0262538160623422
1.05454545454545 0.0261309137910462
1.05949494949495 0.0260091590647981
1.06444444444444 0.0258885358810953
1.06939393939394 0.0257690285336343
1.07434343434343 0.0256506216054877
1.07929292929293 0.025533299962471
1.08424242424242 0.0254170487466891
1.08919191919192 0.0253018533702603
1.09414141414141 0.0251876995092096
1.09909090909091 0.0250745730975273
1.1040404040404 0.0249624603213878
1.1089898989899 0.0248513476135227
1.11393939393939 0.0247412216477435
1.11888888888889 0.0246320693336113
1.12383838383838 0.0245238778112449
1.12878787878788 0.0244166344462681
1.13373737373737 0.0243103268248871
1.13868686868687 0.0242049427490974
1.14363636363636 0.0241004702320155
1.14858585858586 0.0239968974933299
1.15353535353535 0.0238942129548709
1.15848484848485 0.0237924052362923
1.16343434343434 0.0236914631508648
1.16838383838384 0.0235913757013749
1.17333333333333 0.0234921320761292
1.17828282828283 0.0233937216450576
1.18323232323232 0.0232961339559159
1.18818181818182 0.0231993587305819
1.19313131313131 0.0231033858614451
1.19808080808081 0.0230082054078846
1.2030303030303 0.0229138075928348
1.2079797979798 0.0228201827994351
1.21292929292929 0.0227273215677616
1.21787878787879 0.0226352145916387
1.22282828282828 0.0225438527155281
1.22777777777778 0.022453226931493
1.23272727272727 0.0223633283762351
1.23767676767677 0.0222741483282034
1.24262626262626 0.0221856782047712
1.24757575757576 0.0220979095594812
1.25252525252525 0.0220108340793552
1.25747474747475 0.0219244435822678
1.26242424242424 0.0218387300143812
1.26737373737374 0.0217536854476414
1.27232323232323 0.0216693020773311
1.27727272727273 0.021585572219681
1.28222222222222 0.0215024883095355
1.28717171717172 0.0214200428980729
1.29212121212121 0.0213382286505771
1.29707070707071 0.0212570383442616
1.3020202020202 0.0211764648661415
1.3069696969697 0.0210965012109557
1.31191919191919 0.0210171404791342
1.31686868686869 0.0209383758748131
1.32181818181818 0.0208602007038925
1.32676767676768 0.0207826083721393
1.33171717171717 0.0207055923833312
1.33666666666667 0.0206291463374426
1.34161616161616 0.0205532639288703
1.34656565656566 0.0204779389446987
1.35151515151515 0.0204031652630026
1.35646464646465 0.0203289368511876
1.36141414141414 0.0202552477643665
1.36636363636364 0.020182092143771
1.37131313131313 0.0201094642151978
1.37626262626263 0.020037358287488
1.38121212121212 0.0199657687510399
1.38616161616162 0.0198946900763527
1.39111111111111 0.0198241168126022
1.39606060606061 0.0197540435862459
1.4010101010101 0.0196844650996584
1.4059595959596 0.0196153761297952
1.41090909090909 0.0195467715268851
1.41585858585859 0.019478646213149
1.42080808080808 0.0194109951815469
1.42575757575758 0.0193438134945497
1.43070707070707 0.0192770962829374
1.43565656565657 0.0192108387446216
1.44060606060606 0.0191450361434926
1.44555555555556 0.0190796838082897
1.45050505050505 0.0190147771314956
1.45545454545455 0.0189503115682523
1.46040404040404 0.0188862826352993
1.46535353535354 0.0188226859099342
1.47030303030303 0.0187595170289927
1.47525252525253 0.0186967716878507
1.48020202020202 0.0186344456394454
1.48515151515152 0.0185725346933164
1.49010101010101 0.0185110347146657
1.4950505050505 0.0184499416234368
1.5 0.0183892513934112
};
%\legend{Latency of the channel}
\end{axis}

\end{tikzpicture}


==> figures/q_prob.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
width=11em,
height=11em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={$Q$},
%ylabel={$(1-\varepsilon_c)(1-\varepsilon_{\mathrm{tx}})$},
ylabel={$P_{\rm succ}$},
x grid style={darkgray176},
xmin=1.0, xmax=1.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=1,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]
\addplot [ultra thick, color7] table {qoai_plots/prob_Q_fc1600000000.00_alpha0.35.dat};
\addplot [ultra thick, color2] table {qoai_plots/2_prob_Q_fc1600000000.00_alpha0.35.dat};

\end{axis}
\end{tikzpicture}

==> figures/quantile_bound_99999.tex <==
% This file was created with tikzplotlib v0.10.1.
\usetikzlibrary{fillbetween}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
width=24em,
height=13em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
minor tick num=1,
xlabel={$Q$},
ylabel={$F_{T}^{-1}(\varrho)$ [s]},
x grid style={darkgray176},
xmin=1.0, xmax=1.3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.29, ymax=0.34,
ytick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
legend style={draw=white!15!black, font=\scriptsize, at={(0.5, 0.99)}, anchor=north, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1,
set layers,
]
\addplot [thick, name path=upper, color2] table {power_plots/upper_quantile_new_99999.dat};
\addplot [thick, color7] table {power_plots/quantile_mc_new_99999.dat};
\addplot [thick, name path=lower, color3] table {power_plots/lower_quantile_new_99999.dat};

\addplot[
        fill=color2,
        draw=none,
        fill opacity=0.2
    ] fill between[
        of=upper and lower
    ];
\draw[<->, black] (axis cs:1.1,0.2977) -- node[above=5pt, font=\footnotesize] {1\% interval} (axis cs:1.1,0.294);


\legend{Upper Bound, Monte Carlo, 99\% Upper Bound};
\end{axis}
\end{tikzpicture}

==> figures/results_scen1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
width=25em,
height=13em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Latency [s]},
ylabel={Energy [J]},
x grid style={darkgray176},
xmin=0.05, xmax=0.65,
xtick style={color=black},
y grid style={darkgray176},
ymin=7, ymax=11.5,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=3
]
\addplot [semithick, color1, only marks, mark=*, mark size=2, mark options={solid}]
table {%
0.0552808403280951 11.007616339834703
};
\addplot [ultra thick, color2]
table {%
0.199260067128256 9.45150180035459
0.197388274520998 9.45231379174381
0.195562585179928 9.45313597123075
0.193781316504092 9.45396833881543
0.192042866786809 9.45481089449784
0.190345710411979 9.45566363827798
0.188688393388672 9.45652657015586
0.187069529196531 9.45739969013146
0.185487794917054 9.4582829982048
0.183941927628042 9.45917649437587
0.182430721040577 9.46008017864467
0.180953022359707 9.4609940510112
0.179507729351664 9.46191811147546
0.17809378760193 9.46285236003746
0.176710187949829 9.46379679669719
0.17535596408652 9.46475142145465
0.174030190304374 9.46571623430984
0.172731979386721 9.46669123526276
0.171460480627867 9.46767642431341
0.170214877974082 9.4686718014618
0.168994388277026 9.46967736670791
0.167798259651768 9.47069312005176
0.166625769932147 9.47171906149334
0.165476225216825 9.47275519103266
0.164348958499861 9.4738015086697
0.163243328380152 9.47485801440448
0.162158717844467 9.47592470823698
0.161094533119248 9.47700159016722
0.160050202586663 9.47808866019519
0.15902517576078 9.47918591832089
0.158018922319987 9.48029336454433
0.157030931192094 9.48141099886549
0.156060709688803 9.48253882128439
0.155107782686462 9.48367683180102
0.15417169185024 9.48482503041538
0.153251994899066 9.48598341712747
0.15234826490885 9.4871519919373
0.151460089651684 9.48833075484485
0.150587070968872 9.48951970585014
0.149728824175787 9.49071884495316
0.148884977496679 9.49192817215391
0.148055171527706 9.49314768745239
0.147239058726538 9.49437739084861
0.146436302927026 9.49561728234255
0.145646578877506 9.49686736193423
0.144869571801408 9.49812762962364
0.144104976978922 9.49939808541078
0.143352499348552 9.50067872929565
0.142611853127464 9.50196956127825
0.141882761449606 9.50327058135859
0.141164956020632 9.50458178953666
0.140458176788724 9.50590318581246
0.139762171630473 9.50723477018599
0.139076696051015 9.50857654265725
0.138401512897675 9.50992850322625
0.137736392086412 9.51129065189297
0.137081110340404 9.51266298865743
0.136435450940153 9.51404551351962
0.135799203484511 9.51543822647954
0.135172163662092 9.51684112753719
0.134554133032524 9.51825421669258
0.133944918817072 9.51967749394569
0.133344333698156 9.52111095929654
0.132752195627326 9.52255461274512
0.132168327641284 9.52400845429143
0.131592557685562 9.52547248393548
0.131024718445484 9.52694670167725
0.130464647184065 9.52843110751676
0.129912185586525 9.52992570145399
0.129367179611084 9.53143048348896
0.12882947934577 9.53294545362166
0.128298938870939 9.5344706118521
0.127775416127256 9.53600595818026
0.127258772788879 9.53755149260616
0.126748874141602 9.53910721512979
0.126245588965756 9.54067312575114
0.12574878942362 9.54224922447024
0.125258350951165 9.54383551128706
0.124774152153932 9.54543198620161
0.124296074706854 9.5470386492139
0.123824003257854 9.54865550032392
0.12335782533506 9.55028253953167
0.122897431257461 9.55191976683715
0.122442714048883 9.55356718224036
0.121993569355117 9.55522478574131
0.121549895364075 9.55689257733999
0.121111592728858 9.55857055703639
0.120678564493583 9.56025872483053
0.120250716021888 9.5619570807224
0.119827954927977 9.56366562471201
0.119410191010118 9.56538435679934
0.118997336186475 9.56711327698441
0.118589304433203 9.56885238526721
0.118186011724683 9.57060168164774
0.117787375975846 9.572361166126
0.117393316986468 9.57413083870199
0.11700375638738 9.57591069937572
0.116618617588508 9.57770074814717
0.116237825728675 9.57950098501636
0.11586130762709 9.58131140998328
};
\addplot [ultra thick, color3]
table {%
0.240954699249842 8.95619258794053
0.238535694385885 8.9572419622742
0.236176270922519 8.95830450316161
0.233874254356071 8.95938021060277
0.231627574726317 8.96046908459768
0.229434260408433 8.96157112514633
0.227292432342143 8.96268633224874
0.225200298662542 8.96381470590489
0.223156149700363 8.96495624611478
0.22115835332236 8.96611095287843
0.21920535058512 8.96727882619582
0.217295651677974 8.96845986606696
0.215427832132826 8.96965407249185
0.213600529280632 8.97086144547048
0.211812438935995 8.97208198500286
0.210062312292944 8.97331569108899
0.208348953016343 8.97456256372887
0.206671214514723 8.97582260292249
0.205027997381449 8.97709580866987
0.203418246992234 8.97838218097098
0.201840951247963 8.97968171982585
0.200295138452679 8.98099442523446
0.198779875317381 8.98232029719683
0.197294265081012 8.98365933571293
0.195837445740697 8.98501154078279
0.194408588383882 8.98637691240639
0.193006895615599 8.98775545058374
0.191631600074591 8.98914715531484
0.190281963032482 8.99055202659969
0.188957273070634 8.99197006443828
0.187656844829699 8.99340126883062
0.186380017827256 8.9948456397767
0.185126155339246 8.99630317727654
0.183894643341218 8.99777388133012
0.182684889505699 8.99925775193745
0.181496322252239 9.00075478909853
0.180328389846929 9.00226499281335
0.179180559548423 9.00378836308192
0.178052316797673 9.00532489990424
0.176943164448797 9.00687460328031
0.17585262203866 9.00843747321012
0.174780225092919 9.01001350969368
0.173725524466414 9.01160271273099
0.172688085715956 9.01320508232205
0.171667488503656 9.01482061846685
0.170663326029073 9.0164493211654
0.16967520448859 9.0180911904177
0.168702742560475 9.01974622622374
0.167745570914249 9.02141442858353
0.166803331743003 9.02309579749708
0.165875678317442 9.02479033296436
0.164962274560476 9.0264980349854
0.164062794641269 9.02821890356018
0.163176922587709 9.02995293868871
0.162304351916333 9.03170014037099
0.161444785278809 9.03346050860701
0.160597934124088 9.03523404339678
0.159763518375456 9.0370207447403
0.158941266121703 9.03882061263757
0.158130913321695 9.04063364708858
0.157332203521686 9.04245984809334
0.156544887584731 9.04429921565185
0.155768723431585 9.04615174976411
0.155003475792548 9.04801745043011
0.154248915969698 9.04989631764986
0.153504821609024 9.05178835142336
0.152770976481969 9.0536935517506
0.15204717027594 9.0556119186316
0.151333198393362 9.05754345206634
0.150628861758862 9.05948815205482
0.149933966634209 9.06144601859706
0.149248324440642 9.06341705169304
0.14857175158826 9.06540125134277
0.147904069312125 9.06739861754625
0.147245103514791 9.06940915030347
0.146594684614958 9.07143284961444
0.145952647401978 9.07346971547916
0.145318830895951 9.07551974789763
0.144693078213156 9.07758294686984
0.14407523643659 9.0796593123958
0.143465156491389 9.08174884447551
0.142862693024904 9.08385154310897
0.142267704291254 9.08596740829617
0.14168005204014 9.08809644003713
0.14109960140975 9.09023863833182
0.140526220823579 9.09239400318027
0.139959781890994 9.09456253458246
0.139400159311388 9.0967442325384
0.138847230781778 9.09893909704809
0.138300876907692 9.10114712811152
0.137760981117224 9.10336832572871
0.137227429578113 9.10560268989964
0.13670011111773 9.10785022062431
0.136178917145853 9.11011091790274
0.135663741580118 9.11238478173491
0.135154480774035 9.11467181212083
0.134651033447474 9.1169720090605
0.134153300619512 9.11928537255391
0.133661185543558 9.12161190260107
0.133174593644663 9.12395159920198
};
\addplot [ultra thick, color4]
table {%
0.295466059051985 8.52552506142982
0.292344606545617 8.52687916046151
0.289300037105909 8.52825024944342
0.286329544781522 8.52963832837552
0.283430458522625 8.53104339725784
0.280600234170115 8.53246545609037
0.277836447008979 8.53390450487311
0.27513678483998 8.53536054360606
0.272499041528068 8.53683357228921
0.26992111098967 8.53832359092258
0.267400981584419 8.53983059950616
0.264936730879949 8.54135459803994
0.262526520761105 8.54289558652394
0.260168592857419 8.54445356495814
0.257861264264971 8.54602853334255
0.255602923540728 8.54762049167718
0.253392026949348 8.54922943996201
0.251227094944067 8.55085537819705
0.24910670886482 8.5524983063823
0.247029507838104 8.55415822451776
0.244994185864346 8.55583513260343
0.242999489079685 8.55752903063931
0.241044213180096 8.5592399186254
0.239127200996742 8.5609677965617
0.23724734021229 8.56271266444821
0.235403561208729 8.56447452228493
0.233594835037936 8.56625337007185
0.231820171506894 8.56804920780899
0.230078617370088 8.56986203549633
0.228369254622133 8.57169185313389
0.226691198884213 8.57353866072165
0.225043597878379 8.57540245825962
0.22342562998416 8.57728324574781
0.22183650287237 8.5791810231862
0.220275452211318 8.5810957905748
0.218741740441003 8.58302754791361
0.217234655611144 8.58497629520263
0.215753510279218 8.58694203244186
0.214297640464901 8.5889247596313
0.212866404657595 8.59092447677095
0.211459182873901 8.59294118386081
0.210075375762149 8.59497488090088
0.208714403751251 8.59702556789116
0.207375706241349 8.59909324483164
0.206058740833881 8.60117791172234
0.204762982598836 8.60327956856325
0.203487923377131 8.60539821535436
0.20223307111615 8.60753385209568
0.20099794923663 8.60968647878722
0.199782096029178 8.61185609542896
0.198585064078808 8.61404270202091
0.197406419716 8.61624629856308
0.19624574249287 8.61846688505545
0.1951026246831 8.62070446149803
0.193976670804408 8.62295902789082
0.192867497162358 8.62523058423382
0.191774731414421 8.62751913052703
0.190698012153238 8.62982466677045
0.189636988508107 8.63214719296407
0.188591319763774 8.63448670910791
0.187560674995653 8.63684321520196
0.186544732720658 8.63921671124622
0.185543180562872 8.64160719724068
0.184555714933325 8.64401467318536
0.183582040723185 8.64643913908024
0.182621871009718 8.64888059492534
0.181674926774399 8.65133904072064
0.180740936632585 8.65381447646615
0.179819636574221 8.65630690216187
0.178910769715024 8.65881631780781
0.178014086057693 8.66134272340395
0.177129342262644 8.6638861189503
0.176256301427847 8.66644650444686
0.175394732877344 8.66902387989363
0.174544411958049 8.67161824529061
0.173705119844451 8.67422960063779
0.172876643350874 8.67685794593519
0.172058774750941 8.6795032811828
0.171251311603933 8.68216560638061
0.170454056587734 8.68484492152864
0.16966681733807 8.68754122662688
0.168889406293771 8.69025452167532
0.168121640547788 8.69298480667397
0.167363341703728 8.69573208162284
0.166614335737659 8.69849634652191
0.165874452864965 8.70127760137119
0.165143527412037 8.70407584617069
0.164421397692599 8.70689108092039
0.163707905888464 8.7097233056203
0.163002897934557 8.71257252027042
0.162306223408001 8.71543872487075
0.161617735421123 8.71832191942129
0.160937290518203 8.72122210392204
0.160264748575828 8.72413927837299
0.159599972706691 8.72707344277416
0.158942829166706 8.73002459712554
0.158293187265306 8.73299274142712
0.15765091927879 8.73597787567892
0.157015900366615 8.73897999988092
0.156388008490491 8.74199911403314
};
\addplot [ultra thick, color5]
table {%
0.355019959877319 8.2027488894565
0.351140039137225 8.20443201515087
0.347355682947379 8.2061362591099
0.343663403550473 8.20786162133361
0.340059880869839 8.20960810182198
0.336541952552165 8.21137570057504
0.333106604711433 8.21316441759276
0.32975096331712 8.21497425287515
0.326472286174971 8.21680520642222
0.323267955453279 8.21865727823396
0.320135470711894 8.22053046831037
0.31707244239493 8.22242477665145
0.314076585751584 8.22434020325721
0.311145715152561 8.22627674812764
0.308277738772402 8.22823441126273
0.305470653610505 8.23021319266251
0.30272254082596 8.23221309232695
0.300031561363338 8.23423411025606
0.297395951848506 8.23627624644985
0.294814020735199 8.23833950090831
0.29228414468466 8.24042387363144
0.289804765162076 8.24252936461925
0.2873743852348 8.24465597387172
0.284991566558546 8.24680370138887
0.28265492653881 8.24897254717069
0.280363135655728 8.25116251121718
0.278114914941527 8.25337359352835
0.275909033600474 8.25560579410418
0.273744306762053 8.25785911294469
0.271619593358723 8.26013355004987
0.269533794120289 8.26242910541972
0.267485849677471 8.26474577905425
0.265474738767797 8.26708357095344
0.26349947653744 8.26944248111731
0.261559112933061 8.27182250954585
0.259652731178145 8.27422365623906
0.257779446328697 8.27664592119695
0.255938403903508 8.2790893044195
0.254128778584551 8.28155380590673
0.252349772983343 8.28403942565863
0.250600616469403 8.28654616367521
0.248880564057193 8.28907401995645
0.247188895348154 8.29162299450237
0.245524913524697 8.29419308731296
0.24388794439318 8.29678429838822
0.24227733547312 8.29939662772815
0.240692455130058 8.30203007533276
0.239132691749643 8.30468464120203
0.237597452950681 8.30736032533598
0.236086164835011 8.3100571277346
0.234598271272215 8.31277504839789
0.233133233217295 8.31551408732586
0.231690528059555 8.3182742445185
0.230269649001024 8.32105551997581
0.228870104462891 8.32385791369779
0.227491417518471 8.32668142568444
0.226133125351335 8.32952605593577
0.224794778737315 8.33239180445176
0.223475941549154 8.33527867123243
0.222176190282675 8.33818665627778
0.220895113603358 8.34111575958779
0.219632311912333 8.34406598116247
0.218387396930814 8.34703732100183
0.217159991302058 8.35002977910586
0.215949728210016 8.35304335547456
0.214756251013842 8.35607805010794
0.213579212897506 8.35913386300598
0.212418276533786 8.3622107941687
0.211273113761965 8.36530884359609
0.210143405278563 8.36842801128815
0.209028840340514 8.37156829724489
0.207929116480203 8.37472970146629
0.2068439392318 8.37791222395237
0.205773021868396 8.38111586470312
0.204716085149423 8.38434062371855
0.203672857077908 8.38758650099864
0.202643072667108 8.39085349654341
0.201626473716113 8.39414161035285
0.200622808594011 8.39745084242696
0.199631832032239 8.40078119276574
0.198653304924761 8.40413266136919
0.197686994135729 8.40750524823732
0.196732672314302 8.41089895337012
0.195790117716321 8.41431377676759
0.19485911403253 8.41774971842973
0.193939450223086 8.42120677835655
0.193030920358065 8.42468495654803
0.192133323463743 8.42818425300419
0.191246463374377 8.43170466772502
0.190370148589284 8.43524620071053
0.189504192134984 8.4388088519607
0.188648411432203 8.44239262147555
0.187802628167539 8.44599750925507
0.186966668169596 8.44962351529926
0.186140361289412 8.45327063960812
0.185323541285005 8.45693888218166
0.184516045709873 8.46062824301987
0.183717715805286 8.46433872212275
0.182928396396237 8.4680703194903
0.18214793579088 8.47182303512252
};
\addplot [ultra thick, color6]
table {%
0.513256096713931 7.69354355093615
0.507381510796857 7.69609197064962
0.501651619114194 7.69867236551633
0.496061140854466 7.70128473553629
0.490605049091367 7.70392908070949
0.485278555707438 7.70660540103594
0.480077097379471 7.70931369651563
0.474996322539391 7.71205396714856
0.47003207923234 7.71482621293473
0.465180403800733 7.71763043387415
0.460437510329476 7.72046662996681
0.45579978079328 7.72333480121271
0.451263755852176 7.72623494761186
0.44682612624602 7.72916706916425
0.442483724743 7.73213116586988
0.438233518600979 7.73512723772876
0.434072602503958 7.73815528474087
0.429998191939099 7.74121530690624
0.426007616982572 7.74430730422484
0.422098316465077 7.74743127669669
0.418267832490273 7.75058722432178
0.414513805281434 7.75377514710011
0.410833968333639 7.75699504503169
0.407226143850576 7.76024691811651
0.403688238446642 7.76353076635457
0.400218239096527 7.76684658974588
0.396814209315805 7.77019438829043
0.393474285557319 7.77357416198822
0.390196673809252 7.77698591083925
0.386979646381852 7.78042963484353
0.383821538870705 7.78390533400105
0.38072074728535 7.78741300831182
0.377675725332826 7.79095265777583
0.374684981846478 7.79452428239308
0.371747078351055 7.79812788216357
0.368860626755726 7.80176345708731
0.366024287167262 7.80543100716429
0.36323676581612 7.80913053239451
0.360496813088718 7.81286203277798
0.35780322165958 7.81662550831469
0.355154824717508 7.82042095900464
0.352550494280295 7.82424838484783
0.349989139592872 7.82810778584427
0.347469705604097 7.83199916199395
0.344991171517738 7.83592251329688
0.342552549413445 7.83987783975304
0.340152882933821 7.84386514136245
0.337791246033907 7.84788441812511
0.335466741789651 7.851935670041
0.333178501262155 7.85601889711014
0.33092568241465 7.86013409933253
0.328707469079396 7.86428127670815
0.326523069971814 7.86846042923702
0.324371717749369 7.87267155691913
0.322252668112846 7.87691465975449
0.320165198947807 7.88118973774309
0.318108609504144 7.88549679088493
0.316082219611784 7.88983581918001
0.314085368930682 7.89420682262834
0.312117416233387 7.89860980122991
0.310177738718525 7.90304475498472
0.308265731353661 7.90751168389278
0.30638080624609 7.91201058795408
0.304522392040172 7.91654146716862
0.302689933339924 7.92110432153641
0.300882890155628 7.92569915105744
0.299100737373321 7.93032595573171
0.297342964246038 7.93498473555922
0.295609073905811 7.93967549053998
0.293898582895411 7.94439822067398
0.292211020718931 7.94915292596123
0.290545929410314 7.95393960640171
0.288902863119006 7.95875826199544
0.287281387711947 7.96360889274242
0.285681080391142 7.96849149864263
0.284101529326119 7.97340607969609
0.282542333300593 7.9783526359028
0.281003101372706 7.98333116726274
0.279483452548227 7.98834167377593
0.277983015466156 7.99338415544236
0.276501428096171 7.99845861226204
0.27503833744741 8.00356504423495
0.273593399288087 8.00870345136111
0.272166277875488 8.01387383364052
0.270756645695887 8.01907619107317
0.269364183213967 8.02431052365906
0.267988578631344 8.02957683139819
0.266629527653806 8.03487511429057
0.265286733266909 8.04020537233619
0.26395990551957 8.04556760553505
0.262648761315345 8.05096181388715
0.261353024211051 8.0563879973925
0.260072424222462 8.06184615605109
0.25880669763676 8.06733628986293
0.257555586831494 8.07285839882801
0.256318840099766 8.07841248294633
0.255096211481415 8.08399854221789
0.253887460599935 8.0896165766427
0.252692352504927 8.09526658622075
0.251510657519852 8.10094857095204
};

\addplot [ultra thick, color7]
table {%
0.521615430366924 7.67453555600957
0.458498207485112 7.70854665123645
0.413661510995683 7.74255774646333
0.383574885359219 7.7765688416902
0.357993744427051 7.81057993691708
0.335976539538064 7.84459103214395
0.320863734681159 7.87860212737083
0.305388605792615 7.91261322259771
0.293191195175603 7.94662431782458
0.282073201427353 7.98063541305146
0.272166277875488 8.01464650827834
0.262554215227832 8.04865760350521
0.253608770664564 8.08266869873209
0.24504423806723 8.11667979395897
0.236844512422307 8.15069088918584
0.229120376688592 8.18470198441272
0.221629028208127 8.21871307963959
0.215424667282787 8.25272417486647
0.208510562425078 8.28673527009335
0.202782035937502 8.32074636532022
0.198132105222013 8.3547574605471
0.193631441015726 8.38876855577398
0.189275427225864 8.42277965100085
0.184460958412076 8.45679074622773
0.180382730303135 8.4908018414546
0.17719256045151 8.52481293668148
0.172813081704593 8.55882403190836
0.170454817114103 8.59283512713523
0.166389851731368 8.62684622236211
0.164153830901937 8.66085731758899
0.160063023132975 8.69486841281586
0.158206867983441 8.72887950804274
0.155582038508889 8.76289060326961
0.152595647991959 8.79690169849649
0.150620876778433 8.83091279372337
0.148456015337421 8.86492388895024
0.145430504010331 8.89893498417712
0.143855054014786 8.932946079404
0.142311982088309 8.96695717463087
0.140536803744331 9.00096826985775
0.13785755858391 9.03497936508463
0.135924454347477 9.0689904603115
0.134534964063796 9.10300155553838
0.133174593644663 9.13701265076526
0.131578924638566 9.17102374599213
0.130275274322652 9.20503484121901
0.128999239727152 9.23904593644588
0.127486433111965 9.27305703167276
0.125945148839366 9.30706812689964
0.124062029648016 9.34107922212651
0.122909213613642 9.37509031735339
0.12136865850273 9.40910141258026
0.120272852187726 9.44311250780714
0.118937125983198 9.47712360303402
0.118279457398941 9.51113469826089
0.117247211289595 9.54514579348777
0.116618617588508 9.57915688871465
0.115738990820123 9.61316798394152
0.114617353860408 9.6471790791684
0.113659233761311 9.68119017439528
0.112722673609268 9.71520126962215
0.111807295463615 9.74921236484903
0.11064884700212 9.7832234600759
0.109774727362134 9.81723455530278
0.10892069511854 9.85124565052966
0.108086398103856 9.88525674575653
0.107271490314455 9.91926784098341
0.107271490314455 9.95327893621029
0.106211758595228 9.98729003143716
0.105434617271487 10.021301126664
0.104675863060792 10.0553122218909
0.103935173555248 10.0893233171178
0.103212231990064 10.1233344123447
0.103212231990064 10.1573455075715
0.102506727144803 10.1913566027984
0.10181835324637 10.2253676980253
0.100882947888812 10.2593787932522
0.100227941698402 10.293389888479
0.100227941698402 10.3274009837059
0.0995891808605477 10.3614120789328
0.0989663804550225 10.3954231741597
0.0983592605487282 10.4294342693866
0.0983592605487282 10.4634453646134
0.0977675461084276 10.4974564598403
0.0971909669150058 10.5314675550672
0.0966292574792321 10.5654786502941
0.0966292574792321 10.5994897455209
0.0960821569589949 10.6335008407478
0.0955494090779863 10.6675119359747
0.0955494090779863 10.7015230312016
0.0950307620458089 10.7355341264284
0.0945259684794809 10.7695452216553
0.0940347853263149 10.8035563168822
0.0940347853263149 10.8375674121091
0.0935569737881467 10.8715785073359
0.0930922992468886 10.9055896025628
0.0930922992468886 10.9396006977897
0.0926405311913876 10.9736117930166
0.0922014431455619 11.0076228882435
0.0552808403280951 11.0076339834703
};
\legend{No compr., $Q=1.2$, $Q=1.3$, $Q=1.35$, $Q=1.4$, $Q=1.5$,  Pareto frontier}
\end{axis}

\end{tikzpicture}


==> figures/results_scen2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=25em,
height=15.5em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={QAoI [s]},
ylabel={Energy [J]},
unbounded coords=jump,
x grid style={darkgray176},
xmin=0.25, xmax=0.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.06, ymax=0.12,
ytick style={color=black},
ytick={0.06, 0.08, 0.1, 0.12},
yticklabels={0.06, 0.08, 0.1, 0.12},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]
%\addplot [semithick, color2, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.04884800550400002
%};
%\addplot [semithick, color3, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.08187200550400005
%};
%\addplot [semithick, color4, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.12521600550400006
%};
%\addplot [semithick, color5, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.18472800550400012
%};
%\addplot [semithick, color6, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.2666000055040002
%};


\addplot [ultra thick, color2]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/fast_fading/second_scenario/pareto_rho_0.9.csv};

\addplot [ultra thick, color3]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/fast_fading/second_scenario/pareto_rho_0.99.csv};

\addplot [ultra thick, color4]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/fast_fading/second_scenario/pareto_rho_0.999.csv};

\addplot [ultra thick, color5]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/fast_fading/second_scenario/paret_rho_0.9999.csv};

\addplot [ultra thick, color6]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/fast_fading/second_scenario/pareto_rho_0.99999.csv};



\addplot [semithick, color7, only marks, mark=*, mark size=2, mark options={solid}]
table {%
0.390 0.0858
};

\addlegendimage{only marks, thick,  mark=triangle}


\addplot [black, dashed, name path=low] table {%
0.390 0.0858
0.7   0.0858
};
\addplot [black, name path=high] table {%
0.390 0.2
0.7   0.2
};
\addplot [black, dashed, name path=left] table {%
0.390 0.0858
0.390 0.2
};
\addplot[
        fill=black!5,
        draw=none,
        pattern=north west lines,
        pattern color=black
    ] fill between[
        of=high and low
    ];



% \addplot[thick, color6, mark=triangle] coordinates {(0.4104, 0.1620279866415096)};
% \addplot[thick, color5, mark=triangle] coordinates {(0.40220000000000006, 0.16364799842687284)};
% \addplot[thick, color4, mark=triangle] coordinates {(0.3888, 0.17458968633890914)};
% \addplot[thick, color3, mark=triangle] coordinates {(0.372, 0.17786567621354282)};
% \addplot[thick, color2, mark=triangle] coordinates {(0.3456, 0.17615801171963286)};



\legend{$\varrho=0.9$,$\varrho=0.99$, $\varrho=0.999$, $\varrho=0.9999$,  $\varrho=0.99999$, No compression}
\end{axis}

\end{tikzpicture}


==> figures/scen1_new_model.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
width=25em,
height=15.5em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Latency [s]},
ylabel={Energy [J]},
x grid style={darkgray176},
xmin=0.25, xmax=0.65,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.06, ymax=0.14,
ytick style={color=black},
ytick={0.06,0.08, 0.10, 0.12, 0.14},
yticklabels={0.06, 0.08, 0.10, 0.12, 0.14},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]
%\addplot [semithick, color2, only marks, mark=*, mark %size=2, mark options={solid}]
%table {%
%0.35337045906044895 0.08582380175956363
%};
%\addplot [semithick, color3, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.35590183011845883 0.08582380175956363
%};
\addplot [ultra thick, color2]
table {%
0.34923076384831664	0.06320765095703701
0.34670428456173763	0.06454636784613475
0.34277218192257647	0.0658850847352325
0.3390684745716324	0.06722380162433025
0.3357437662144749	0.068562518513428
0.3335548035334691	0.06990123540252574
0.3313183451158705	0.07123995229162348
0.3294177982119863	0.07257866918072123
0.3278455843126763	0.07391738606981899
0.32594154912455736	0.07525610295891673
0.3244383595229847	0.07659481984801447
0.3230714194444222	0.07793353673711222
0.32184556148248566	0.07927225362620996
0.320624909068932	0.08061097051530772
0.3196827196919857	0.08194968740440545
0.318333805818532	0.0832884042935032
0.3173513271381727	0.08462712118260095
0.31640479279977773	0.08596583807169869
0.3154922656831215	0.08730455496079645
0.31461194540587667	0.08864327184989418
0.31376215646772704	0.08998198873899194
0.31294133760701437	0.09132070562808968
0.3121480322276663	0.09265942251718742
0.3113808797729121	0.09399813940628517
0.31063860793831216	0.09533685629538291
0.310551914825077	0.09667557318448067
0.3098742050578785	0.09801429007357841
0.30921745538657275	0.09935300696267615
0.3085495335996958	0.1006917238517739
0.307895593239892	0.10203044074087164
0.30726127109088236	0.1033691576299694
0.3066456973797745	0.10470787451906714
0.30604805300005805	0.10604659140816489
0.30604805300005805	0.10738530829726263
0.30546756587526175	0.10872402518636037
0.3049035076313559	0.11006274207545813
0.30435519054774507	0.11140145896455587
0.3038219647600135	0.11274017585365362
0.3038219647600135	0.11407889274275136
0.30330321569050084	0.1154176096318491
0.3027983616853501	0.11675632652094686
0.30230685183892586	0.11809504341004459
0.30230685183892586	0.11943376029914235
0.30182816398849527	0.1207724771882401
0.30136180286382686	0.12211119407733784
0.3009072983779212	0.1234499109664356
0.3009072983779212	0.12478862785553332
0.30046420404647345	0.12612734474463108
0.30003209552489624	0.1274660616337288
0.2996105692528271	0.12880477852282657
};
\addplot [ultra thick, color3]
table {%
0.42734483562773523	0.06320765095703698
0.4113411808714809	0.06454636784613473
0.40263665745119737	0.06588508473523247
0.39751129942473873	0.06722380162433023
0.3929027842244776	0.06856251851342797
0.38873668648344156	0.06990123540252571
0.3849522160163935	0.07123995229162346
0.38149923201361247	0.0725786691807212
0.3783360089061697	0.07391738606981896
0.3754275420221451	0.0752561029589167
0.3727442467678515	0.07659481984801444
0.3713919931881031	0.07793353673711219
0.3689553021414883	0.07927225362620993
0.36767918083361323	0.08061097051530769
0.36559188277897764	0.08194968740440543
0.364346087924469	0.08328840429350318
0.36285881013046756	0.08462712118260093
0.36161638169464067	0.08596583807169868
0.36018473913780696	0.08730455496079642
0.3587470471762062	0.08864327184989416
0.3576759324698746	0.08998198873899191
0.3566384653459409	0.09132070562808967
0.3556330848340876	0.09265942251718741
0.3545551640914875	0.09399813940628515
0.35358432466659756	0.0953368562953829
0.3526421800030344	0.09667557318448064
0.3517274764461769	0.0980142900735784
0.35083903232157376	0.09935300696267614
0.34997573284200656	0.10069172385177388
0.34913652544093887	0.10203044074087164
0.34832041549127674	0.10336915762996937
0.34752646237282714	0.10470787451906713
0.34675377585576456	0.10604659140816487
0.3460015127708711	0.10738530829726262
0.3456142494724888	0.10872402518636037
0.3449190942292305	0.1100627420754581
0.34424161242436013	0.11140145896455586
0.34358113853090916	0.1127401758536536
0.34293704002324615	0.11407889274275135
0.34230871535658713	0.1154176096318491
0.34187481241945533	0.11675632652094685
0.3414811392427155	0.11809504341004459
0.34112885177229263	0.11943376029914234
0.3408191397559041	0.12077247718824008
0.3408191397559041	0.12211119407733784
0.3405532277459464	0.12344991096643558
0.34033237613248074	0.12478862785553332
0.34015788220722926	0.12612734474463105
0.34003108125952114	0.1274660616337288
0.3399533477051569	0.12880477852282657
};
\addplot [ultra thick, color4]
table {%
0.501977408625339	0.06320765095703698
0.467723766573714	0.06454636784613473
0.45475731701863364	0.06588508473523247
0.44496663828531696	0.06722380162433023
0.4369943300935365	0.06856251851342797
0.43050566953237723	0.06990123540252571
0.42537062423745664	0.07123995229162346
0.4212168720852335	0.0725786691807212
0.41715708299120213	0.07391738606981896
0.4116683549726268	0.0752561029589167
0.4093776868915015	0.07659481984801444
0.4065388321593604	0.07793353673711219
0.40383514033533874	0.07927225362620993
0.4010821955379566	0.08061097051530769
0.39851380569905814	0.08194968740440543
0.3972931149239773	0.08328840429350318
0.3949686080224935	0.08462712118260093
0.39386112044115834	0.08596583807169868
0.3917473370371886	0.08730455496079642
0.3906872196207486	0.08864327184989416
0.38880753633215304	0.08998198873899191
0.3877576363425659	0.09132070562808967
0.38611385847684143	0.09265942251718741
0.38526539114015307	0.09399813940628515
0.3842226942271116	0.0953368562953829
0.38285454782665523	0.09667557318448064
0.3819261584317268	0.0980142900735784
0.38101063517411415	0.09935300696267614
0.3799225319697932	0.10069172385177388
0.3792074367003347	0.10203044074087164
0.37833923786403917	0.10336915762996937
0.3767777765981225	0.10470787451906713
0.37599417302702987	0.10604659140816487
0.37522975974747413	0.10738530829726262
0.3750790626420315	0.10872402518636037
0.374976672234198	0.1100627420754581
0.3749239711621669	0.11140145896455586
0.3749223823712526	0.1127401758536536
0.37425276320411155	0.11407889274275135
0.37333371699187656	0.1154176096318491
};
\addplot [ultra thick, color5]
table {%
0.574960386773403	0.06320765095703698
0.5224177638529127	0.06454636784613473
0.5031478756875725	0.06588508473523247
0.4885547780704033	0.06722380162433023
0.47873850383341005	0.06856251851342797
0.47004866852922744	0.06990123540252571
0.46098216464379543	0.07123995229162346
0.4555984609272863	0.0725786691807212
0.4504872323512357	0.07391738606981896
0.44530592238865535	0.0752561029589167
0.4399754979271631	0.07659481984801444
0.4362466722633706	0.07793353673711219
0.4335065850776562	0.07927225362620993
0.4311383966430306	0.08061097051530769
0.42801825808907995	0.08194968740440543
0.425100506900791	0.08328840429350318
0.4223660699232845	0.08462712118260093
0.42106227909638066	0.08596583807169868
0.4185720386169943	0.08730455496079642
0.41622686068980524	0.08864327184989416
0.4151047659878009	0.08998198873899191
0.41295451939605304	0.09132070562808967
0.41174018150028235	0.09265942251718741
0.4099451340991202	0.09399813940628515
0.4089950344826142	0.0953368562953829
0.4074590884731939	0.09667557318448064
0.40628966608307177	0.0980142900735784
0.4054331547487676	0.09935300696267614
0.4036078960011269	0.10069172385177388
0.4027047754524087	0.10203044074087164
0.40182377214161824	0.10336915762996937
};
\addplot [ultra thick, color6]
table {%
0.6469493617567018	0.06320765095703698
0.576187197011246	0.06454636784613473
0.5496923564303011	0.06588508473523247
0.5298685057435261	0.06722380162433023
0.5181632124678563	0.06856251851342797
0.5069712017441438	0.06990123540252571
0.4957497748986449	0.07123995229162346
0.4870907705371167	0.0725786691807212
0.4814388535799019	0.07391738606981896
0.4739394656722855	0.0752561029589167
0.46924368325332083	0.07659481984801444
0.46514173663307706	0.07793353673711219
0.45942661395086004	0.07927225362620993
0.45591620014161915	0.08061097051530769
0.4526372421879326	0.08194968740440543
0.4495675794227792	0.08328840429350318
0.44668779270495496	0.08462712118260093
0.4439807931902001	0.08596583807169868
0.4426873008112286	0.08730455496079642
0.4402117173108046	0.08864327184989416
0.43787430591272986	0.08998198873899191
0.435663812780614	0.09132070562808967
0.4346029734426566	0.09265942251718741
0.4325643169757993	0.09399813940628515
0.431395575488592	0.0953368562953829
0.4296982560014727	0.09667557318448064
0.4280725254208485	0.0980142900735784
0.4270126665228699	0.09935300696267614
0.4259790851182296	0.10069172385177388
0.4249708159112539	0.10203044074087164
0.4243125179835333	0.10336915762996937
};

\addplot [semithick, color6, only marks, mark=*, mark size=2, mark options={solid}]
table {%
0.390 0.0858
};

\addlegendimage{only marks, thick,  mark=triangle}

\addplot [black, dashed, name path=low] table {%
0.390 0.0858
0.7   0.0858
};
\addplot [black, name path=high] table {%
0.390 0.14
0.7   0.14
};
\addplot [black, dashed, name path=left] table {%
0.390 0.0858
0.390 0.14
};
\addplot[
        fill=black!5,
        draw=none,
        pattern=north west lines,
        pattern color=black
    ] fill between[
        of=high and low
    ];

\addplot[thick, color6, mark=triangle] coordinates {(0.4243125179835333, 0.10336915762996937)};
\addplot[thick, color5, mark=triangle] coordinates {(0.40182377214161824, 0.10336915762996937)};
\addplot[thick, color4, mark=triangle] coordinates {(0.37333371699187656, 0.1154176096318491)};
\addplot[thick, color3, mark=triangle] coordinates {(0.3399533477051569, 0.12880477852282657)};
\addplot[thick, color2, mark=triangle] coordinates {(0.2996105692528271, 0.12880477852282657)};



\legend{$\varrho=0.9$, $\varrho=0.99$, $\varrho=0.999$, $\varrho=0.9999$,  $\varrho=0.99999$, No Compression, energy unaware}
\end{axis}
\end{tikzpicture}

==> figures/scen1_new_model_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\begin{axis}[
  width=25em,
  height=18em,
  grid=both,
  grid style={line width=.1pt, draw=gray!10},
  major grid style={line width=.2pt, draw=gray!40},
  minor tick num=1,
  xlabel={Latency [s]},
  ylabel={Energy [J]},
  x grid style={darkgray176},
  xmin=0.25, xmax=0.65,
  xtick style={color=black},
  y grid style={darkgray176},
  ymin=0.067, ymax=0.15,
  ytick style={color=black},
  ytick={0.06,0.08,0.10,0.12,0.14},
  yticklabels={0.06,0.08,0.10,0.12,0.14},
  legend style={
    draw=white!15!black,
    font=\scriptsize,
    at={(0.99,0.98)},
    anchor=north east,
    /tikz/every even column/.append style={column sep=0.2em}
  },
  legend columns=1
]

% (Optional) baseline points — keep if you want the dots
\addplot [semithick, color4, only marks, mark=*, mark size=2, mark options={solid}]
table {%
0.35775259751438654 0.08582380175956363
};
\addplot [semithick, color5, only marks, mark=*, mark size=2, mark options={solid}]
table {%
0.3592760390313984 0.08582380175956363
};
\addplot [semithick, color6, only marks, mark=*, mark size=2, mark options={solid}]
table {%
0.3605986034533154 0.08582380175956363
};

% Pareto curves per reliability (map colors to your legend)
\addplot [ultra thick, color2]
table {%
0.3247420431216425 0.07018620535932737
0.3181923865554416 0.07195063849593397
0.31330578987171603 0.07371507163254057
0.3098861144204955 0.07547950476914717
0.30668162427766316 0.07724393790575378
0.30363233323003 0.07900837104236037
0.30091224572648173 0.08077280417896697
0.29886450572032713 0.08253723731557357
0.2970141271730247 0.08430167045218016
0.2950040004693247 0.08606610358878677
0.29341701224597905 0.08783053672539337
0.29199752630049286 0.08959496986199997
0.2906055936042134 0.09135940299860656
0.28931510323967885 0.09312383613521316
0.28804451143458937 0.09488826927181976
0.28679373575626604 0.09665270240842636
0.28597657826727546 0.09841713554503295
0.28475165641409667 0.10018156868163956
0.28396732458167623 0.10194600181824616
0.282968743254608 0.10371043495485276
0.2820120594516528 0.10547486809145935
0.28128124995782056 0.10723930122806596
0.2805730428194676 0.10900373436467256
0.2797554626415786 0.11076816750127916
0.2791261039608744 0.11253260063788575
0.27851507611553045 0.11429703377449235
0.2779215897394308 0.11606146691109895
0.27733697670881186 0.11782590004770555
0.2767447155527107 0.11959033318431214
0.27616898261491934 0.12135476632091874
0.2756090955378012 0.12311919945752534
0.27506440901481294 0.12488363259413195
0.27453431230940467 0.12664806573073856
0.2740182269706592 0.12841249886734513
0.2735156047277071 0.13017693200395175
0.2730259255468052 0.13194136514055835
0.2725486958366043 0.13370579827716494
0.27208344678858415 0.13547023141377154
0.27162973284092806 0.13723466455037814
0.2711871302552555 0.13899909768698474
};

\addplot [ultra thick, color3]
table {%
0.40648789181298994 0.07018620535932735
0.3818737496078678 0.07195063849593394
0.3716696100522416 0.07371507163254054
0.36228403766129097 0.07547950476914714
0.35741616574965285 0.07724393790575375
0.3510372803512787 0.07900837104236035
0.3472435980347671 0.08077280417896694
0.3421499826167935 0.08253723731557354
0.33909609238856775 0.08430167045218014
0.3362786323715594 0.08606610358878675
0.3336711693744523 0.08783053672539334
0.33125106898791584 0.08959496986199994
0.3289735884908321 0.09135940299860654
0.3268164904862722 0.09312383613521313
0.3249326447354989 0.09488826927181973
0.3237232393553367 0.09665270240842633
0.32200749622352903 0.09841713554503292
0.3205360745265255 0.10018156868163954
0.3194632302933881 0.10194600181824613
0.3182010539849176 0.10371043495485273
0.31675297923043205 0.10547486809145933
0.3160588333045433 0.10723930122806594
0.31472632103609627 0.10900373436467253
0.313422934848492 0.11076816750127913
0.3125883703517878 0.11253260063788573
0.31166457542503273 0.11429703377449232
0.3108532545821171 0.11606146691109892
0.30946782484237245 0.11782590004770552
0.3087379118369512 0.11959033318431211
0.3080265559418373 0.12135476632091871
0.30733305835371383 0.12311919945752531
0.30665675492066763 0.12488363259413192
0.3057303429739923 0.1266480657307385
0.30550332050515283 0.12841249886734513
0.3053170830893998 0.13017693200395172
0.3051728004159009 0.13194136514055832
};

\addplot [ultra thick, color4]
table {%
0.4861644565046745 0.07018620535932735
0.44316294715248666 0.07195063849593394
0.4227944989754893 0.07371507163254054
0.4082887534291345 0.07547950476914714
0.39807801155955874 0.07724393790575375
0.3894388293649146 0.07900837104236035
0.38196013433074505 0.08077280417896694
0.37682440327148126 0.08253723731557354
0.37127034593613595 0.08430167045218014
0.37127034593613595 0.08582380175956363
0.35775259751438654 0.08582380175956363
0.35847033803623235 0.09006884619011715
0.35590194819733395 0.09174925870117105
0.3535001566182559 0.09342967121222495
0.3512492629394341 0.09511008372327887
0.34913547953546437 0.09679049623433277
0.34812614796006885 0.09847090874538666
0.34619567883042884 0.10015132125644056
0.3443744815383157 0.10183173376749446
0.3426535336384289 0.10351214627854838
0.341024779376036 0.10519255878960228
0.3401893288764142 0.10687297130065618
0.33873893111937303 0.10855338381171009
0.3379034970794299 0.11023379632276399
0.33662310463386685 0.11191420883381789
0.3357856039450813 0.1135946213448718
0.3346198955647618 0.1152750338559257
0.3338554822852061 0.1169554463669796
};

\addplot [ultra thick, color5]
table {%
0.5648739875064441 0.07018620535932735
0.5031978728894752 0.07195063849593394
0.4725806393865183 0.07371507163254054
0.45310775862165564 0.07547950476914714
0.43703527818224636 0.07724393790575375
0.42482777841206604 0.07900837104236035
0.41530590407247775 0.08077280417896694
0.4070082707194079 0.08253723731557354
0.39971303602644054 0.08430167045218014
0.39971303602644054 0.08582380175956363
0.3592760390313984 0.08582380175956363
  % (trimmed tail from your code — add more rows if needed)
};

\addplot [ultra thick, color6]
table {%
0.6430108975327778 0.07018620535932735
0.5618892593751748 0.07195063849593394
0.5204017267449166 0.07371507163254054
0.49590560255014515 0.07547950476914714
0.47561718737043895 0.07724393790575375
0.45891109936996943 0.07900837104236035
0.4471286011821956 0.08077280417896694
0.43650194250736724 0.08253723731557354
0.42783377193510314 0.08430167045218014
0.42783377193510314 0.08582380175956363
0.3605986034533154 0.08582380175956363
};

\legend{$\varrho=0.9$, $\varrho=0.99$, $\varrho=0.999$, $\varrho=0.9999$,  $\varrho=0.99999$}
\end{axis}
\end{tikzpicture}


==> figures/slow_fading/first_scenario_pareto.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{crimson2143940}{RGB}{240, 249, 33}
\definecolor{darkorange25512714}{RGB}{253,180,47}
\definecolor{forestgreen4416044}{RGB}{237,121,83}
\definecolor{mediumpurple148103189}{RGB}{204,71,120}
\definecolor{orchid227119194}{RGB}{156, 23, 158}
\definecolor{sienna1408675}{RGB}{92,1,166}
\definecolor{steelblue31119180}{RGB}{13,8,135}

\begin{axis}[
width=25em,
height=15.5em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Latency [s]},
ylabel={Energy [J]},
x grid style={darkgray176},
xmin=0.2, xmax=0.6,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.06, ymax=0.14,
ytick style={color=black},
ytick={0.06,0.08, 0.1, 0.12, 0.14},
yticklabels={0.06, 0.08, 0.1, 0.12, 0.14},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]
%\addplot [semithick, color2, only marks, mark=*, mark %size=2, mark options={solid}]
%table {%
%0.35337045906044895 0.08582380175956363
%};
%\addplot [semithick, color3, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.35590183011845883 0.08582380175956363
%};
\addplot [ultra thick, color2]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/slow_fading/first_scenario/pareto_rho_0.9.txt};

\addplot [ultra thick, color3]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/slow_fading/first_scenario/pareto_rho_0.99.txt};

\addplot [ultra thick, color4]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/slow_fading/first_scenario/pareto_rho_0.999.txt};

\addplot [ultra thick, color5]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/slow_fading/first_scenario/pareto_rho_0.9999.txt};

\addplot [ultra thick, color6]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/slow_fading/first_scenario/pareto_rho_0.99999.txt};

\addplot [semithick, color7, only marks, mark=*, mark size=2, mark options={solid}]
table {%
0.3105219988336671 0.07698759782619169
};

\addlegendimage{only marks, thick,  mark=triangle}

\addplot [black, dashed, name path=low] table {%
0.31052199883366711 0.07698759782619169
0.7   0.07698759782619169
};
\addplot [black, name path=high] table {%
0.3105219988336671 0.14
0.7   0.14
};
\addplot [black, dashed, name path=left] table {%
0.3105219988336671 0.07698759782619169
0.3105219988336671 0.14
};
\addplot[
        fill=black!5,
        draw=none,
        pattern=north west lines,
        pattern color=black
    ] fill between[
        of=high and low
    ];

\addplot[thick, color6, mark=triangle] coordinates {(3.055144600151617484e-01,8.131313131313130937e-02)};
\addplot[thick, color5, mark=triangle] coordinates {(2.982081039769094444e-01,8.535353535353534804e-02)};
\addplot[thick, color4, mark=triangle] coordinates {(2.882202941285338382e-01,8.939393939393938671e-02)};
\addplot[thick, color3, mark=triangle] coordinates {(2.735276269466385690e-01,1.035353535353535359e-01)};
\addplot[thick, color2, mark=triangle] coordinates {(2.489831750235970143e-01,1.318181818181818343e-01)};



\legend{$\varrho=0.9$, $\varrho=0.99$, $\varrho=0.999$, $\varrho=0.9999$,  $\varrho=0.99999$, No compression, Energy-unaware}
\end{axis}
\end{tikzpicture}

==> figures/slow_fading/second_scenario_pareto.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=25em,
height=15.5em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={QAoI [s]},
ylabel={Energy [J]},
unbounded coords=jump,
x grid style={darkgray176},
xmin=0.25, xmax=0.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.06, ymax=0.12,
ytick style={color=black},
ytick={0.06, 0.08, 0.1, 0.12},
yticklabels={0.06, 0.08, 0.1, 0.12},
legend style={draw=white!15!black, font=\scriptsize, at={(0.99, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]
%\addplot [semithick, color2, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.04884800550400002
%};
%\addplot [semithick, color3, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.08187200550400005
%};
%\addplot [semithick, color4, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.12521600550400006
%};
%\addplot [semithick, color5, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.18472800550400012
%};
%\addplot [semithick, color6, only marks, mark=*, mark size=2, mark options={solid}]
%table {%
%0.34400000000000003 0.2666000055040002
%};


\addplot [ultra thick, color2]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/slow_fading/second_scenario/pareto_rho_0.9.txt};

\addplot [ultra thick, color3]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/slow_fading/second_scenario/pareto_rho_0.99.txt};

\addplot [ultra thick, color4]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/slow_fading/second_scenario/pareto_rho_0.999.txt};

\addplot [ultra thick, color5]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/slow_fading/second_scenario/pareto_rho_0.9999.txt};

\addplot [ultra thick, color6]
table[
    x=Quantile,
    y=Energy,
    col sep=comma
] {figures/slow_fading/second_scenario/pareto_rho_0.99999.txt};



\addplot [semithick, color7, only marks, mark=*, mark size=2, mark options={solid}]
table {%
0.390 0.0858
};

\addlegendimage{only marks, thick,  mark=triangle}


\addplot [black, dashed, name path=low] table {%
0.390 0.0858
0.7   0.0858
};
\addplot [black, name path=high] table {%
0.390 0.2
0.7   0.2
};
\addplot [black, dashed, name path=left] table {%
0.390 0.0858
0.390 0.2
};
\addplot[
        fill=black!5,
        draw=none,
        pattern=north west lines,
        pattern color=black
    ] fill between[
        of=high and low
    ];



% \addplot[thick, color6, mark=triangle] coordinates {(0.4104, 0.1620279866415096)};
% \addplot[thick, color5, mark=triangle] coordinates {(0.40220000000000006, 0.16364799842687284)};
% \addplot[thick, color4, mark=triangle] coordinates {(0.3888, 0.17458968633890914)};
% \addplot[thick, color3, mark=triangle] coordinates {(0.372, 0.17786567621354282)};
% \addplot[thick, color2, mark=triangle] coordinates {(0.3456, 0.17615801171963286)};



\legend{$\varrho=0.9$,$\varrho=0.99$, $\varrho=0.999$, $\varrho=0.9999$,  $\varrho=0.99999$, No compression}
\end{axis}

\end{tikzpicture}


==> schemes/first_scenario.tex <==
\begin{tikzpicture}
\usetikzlibrary{decorations.pathreplacing}

    \draw[->] (-3,0) -- (3,0) node[pos=1.0, below] {$t$ [s]};
    \draw[->] (-3,0) -- (-3, 1.5) node[pos=0.9, left] {$B$ [Hz]};

    \draw[black, fill=color1] (-2,0) rectangle (-0.7,0.7) node[pos=.5] {$T_c$};
    \draw[black, fill=color2] (-0.7,0) rectangle (1,0.7) node[pos=.5] {$T_{\mathrm{tx}}$};
    \draw[black, fill=color1] (1,0) rectangle (1.6,0.7) node[pos=.5] {$T_d$};
    
    \draw[->] (-2.5,-0.4) -- (-2,0) node[pos=.0, below] {Compression starts};
    \draw[->] (-0.9,-0.8) -- (-0.7,0) node[pos=.0, below] {\ \ \ Transmission starts};
    \draw[->] (0.6,-0.4) -- (1,0) node[pos=.0, below] {Data is received};
    \draw[->] (2.0,-1.2) -- (1.6,0) node[pos=.0, below] {Data is decompressed};

    \draw[->] (-2,1.5) -- (-2,0.35) node[pos=.0, above] {Data requested};
    \draw[->] (1.6,0.35) -- (1.6,1.5) node[pos=1.0, above] {Data delivered};
    

 \draw [decorate,decoration={brace,amplitude=5pt,raise=-3ex}]
  (-2,1.3) -- (1.6,1.3) node[midway]{End-to-end Latency};
\end{tikzpicture}

==> schemes/second_scenario.tex <==
\begin{tikzpicture}
    \draw[->] (-3,0.5) -- (3,0.5) node[pos=1.0, below] {$t$ [s]};
    \draw[->] (-3,0.5) -- (-3, 1.5) node[pos=0.5, left] {Computation};

    \draw[->] (-3,2) -- (3,2) node[pos=1.0, below] {$t$ [s]};
    \draw[->] (-3,2) -- (-3, 3) node[pos=0.5, left] {$B$ [Hz]};


    \draw[black, fill = lightgray] (-2.5,2) rectangle (-0.7,2.7) node[pos=.5] {TS 1};
    \draw[black, fill = color2] (-0.7,2) rectangle (1,2.7) node[pos=.5] {TS 2};
    \draw[black, fill= lightgray] (1,2) rectangle (2.7,2.7) node[pos=.5] {TS 3};
    
    \draw[->] (-2.5,0.1) -- (-2,0.5) node[pos=.0, below] {Compression starts};
    \draw[->] (-0.9,-0.3) -- (-0.7,0.5) node[pos=.0, below] {\ \ \ Transmission starts};
    \draw[->] (0.6,0.1) -- (1,0.5) node[pos=.0, below] {Data is received};
    \draw[->] (2.0,-0.7) -- (1.6,0.5) node[pos=.0, below] {Data is decompressed};

    % computation 
    \draw[black, fill = color1] (-2,0.5) rectangle (-0.9,1) node[pos=.5] {$T_c$};
    \draw[black, fill = color1] (1,0.5) rectangle (1.6,1) node[pos=.5] {$T_d$};

    \draw[dashed] (-0.7, 3) -- (-0.7, 0);
    \draw[dashed] (1.0, 3) -- (1.0, 0);
    \draw[dashed] (-2.0, 3) -- (-2.0, 0);
    \draw[dashed] (1.6, 3) -- (1.6, 0);

    \draw[decorate,decoration={brace,amplitude=5pt,raise=-3ex}]
  (-2,1.6) -- (-0.7,1.6) node[midway]{$T_{\mathrm{comp}}$};
  \draw[decorate,decoration={brace,amplitude=5pt,raise=-1.5ex}]
  (1,1.6) -- (-0.7,1.6) node[pos=.5, below]{\begin{tabular}{c} $T_{\mathrm{slot}}$ \\ $(1-\alpha)T$ \end{tabular}};

   \draw [decorate,decoration={brace,amplitude=5pt,raise=-3ex}]
  (-2,3.3) -- (1.,3.3) node[midway]{$T$};

\end{tikzpicture}
